Polyhedral Homotopies in Cox Coordinates

We introduce the Cox homotopy algorithm for solving a sparse system of polynomial equations on a compact toric variety $X_\Sigma$. The algorithm lends its name from a construction, described by Cox, of $X_\Sigma$ as a GIT quotient $X_\Sigma = (\mathbb{C}^k \setminus Z) // G$ of a quasi-affine variety by the action of a reductive group. Our algorithm tracks paths in the total coordinate space $\mathbb{C}^k$ of $X_\Sigma$ and can be seen as a homogeneous version of the standard polyhedral homotopy, which works on the dense torus of $X_\Sigma$. It furthermore generalizes the commonly used path tracking algorithms in (multi)projective spaces in that it tracks a set of homogeneous coordinates contained in the $G$-orbit corresponding to each solution. The Cox homotopy combines the advantages of polyhedral homotopies and (multi)homogeneous homotopies, tracking only mixed volume many solutions and providing an elegant way to deal with solutions on or near the special divisors of $X_\Sigma$. In addition, the strategy may help to understand the deficiency of the root count for certain families of systems with respect to the BKK bound.

==> conedualcone.tex <==
\tdplotsetmaincoords{70}{65}
\begin{tikzpicture}[baseline=(E.base),scale=1.5,tdplot_main_coords,scale = 0.8]
\coordinate (A) at (1.5,1.5,0);
\coordinate (B) at (1.5,-1.5,0);
\coordinate (C) at (-1.5,-1.5,0);
\coordinate (D) at (-1.5,1.5,0);
\coordinate (O) at (0,0,1.5);
\coordinate (E) at (0,0,1);

\draw[fill opacity=0.5,fill = mycolor2,] (A)--(B)--(C)--(D)--cycle;			
\draw[fill opacity=0.5,fill = mycolor2,] (O)--(C)--(D)--cycle;
\draw[fill opacity=0.5,fill = mycolor2,] (O)--(D)--(A)--cycle;
\draw[fill opacity=0.5,fill = mycolor2,] (O)--(A)--(B)--cycle;
\draw[fill opacity=0.5,fill = mycolor2,] (O)--(B)--(C)--cycle;
\end{tikzpicture}
\qquad \qquad
\begin{tikzpicture}[baseline=(O.base),scale=1.5,tdplot_main_coords, scale = 0.8]
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,0,1.5);
\coordinate (B) at (1.5,0,-1.5);
\coordinate (C) at (0,1.5,-1.5);
\coordinate (D) at (-1.5,0,-1.5);
\coordinate (E) at (0,-1.5,-1.5);
%\coordinate (E) at (1,1,-1);
																		
\draw[opacity=0.2,fill = mycolor1,] (O)--(A)--(C)--cycle;
\draw[opacity=0.2,fill = mycolor1,] (O)--(A)--(B)--cycle;
\draw[opacity=0.2,fill = mycolor1,] (O)--(A)--(D)--cycle;
\draw[opacity=0.2,fill = mycolor1,] (O)--(A)--(E)--cycle;
\draw[opacity=0.2,fill = mycolor1,] (O)--(B)--(C)--cycle;
\draw[opacity=0.2,fill = mycolor1,] (O)--(C)--(D)--cycle;
\draw[opacity=0.2,fill = mycolor1,] (O)--(D)--(E)--cycle;
\draw[opacity=0.2,fill = mycolor1,] (O)--(E)--(B)--cycle;
							
\draw[-latex] (O) -- (A) node[anchor=west] {$\rho_1$};
\draw[-latex] (O) -- (B) node[anchor=south] {$\rho_2$};
\draw[-latex] (O) -- (C) node[anchor=south] {$\rho_3$};
\draw[-latex] (O) -- (D) node[anchor=south] {$\rho_4$};
\draw[-latex] (O) -- (E) node[anchor=south] {$\rho_5$};
\end{tikzpicture} \qquad \qquad


==> fanH2.tex <==
\begin{tikzpicture}[scale=0.68]
\coordinate (O) at (0,0);
\coordinate (u1) at (1,0);
\coordinate (uu1) at (2.2,0);
\coordinate (u12) at (2.2,-2.2);
\coordinate (u2) at (0,-1);
\coordinate (uu2) at (0,-2.2);
\coordinate (u23) at (-2.2,-2.2);
\coordinate (uu23) at (-2.2,2.2);
\coordinate (u3) at (-1,2);
\coordinate (uu3) at (-1.1,2.2);
\coordinate (u4) at (0,1);
\coordinate (uu4) at (0,2.2);
\coordinate (u14) at (2.2,2.2);			
\draw[-latex, very thick, red] (O) -> (u1); 
\draw[-latex, very thick, red] (O) -> (u2);
\draw[-latex, very thick, red] (O) -> (u3);
\draw[-latex, very thick, red] (O) -> (u4); 
\draw[opacity=0.2,fill = mycolor1,] (O)--(uu1)--(u12)--(uu2)--cycle;
\draw[opacity=0.2,fill = mycolor2,] (O)--(uu2)--(u23)--(uu23)--(uu3)--cycle;
\draw[opacity=0.2,fill = mycolor3,] (O)--(uu4)--(u14)--(uu1)--cycle;
\draw[opacity=0.2,fill = mycolor4,] (O)--(uu3)--(uu4)--cycle;
\node at (1.3,-0.3) {$u_1$};
\node at (0.35,1.0) {$u_2$};
\node at (-1.3,1.7) {$u_3$};
\node at (-0.4,-0.8) {$u_4$};
%\node at (8,0) {$F = [u_1~u_2~u_3~u_4]= \begin{bmatrix}
					%1&0&-1&0\\0&1&2&-1
					%\end{bmatrix}$};
\end{tikzpicture}

==> orbitpolytopes.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=6.500in,
height=1.100in,
scale only axis,
xmin=-1.5,
xmax=15,
xtick = \empty,
ymin=-1.2,
ymax=2,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none} 
]
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
3	0\\
1	0\\
0	1\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (0,1) (1,0) (3,0) (1,1) 
};
\node at (axis cs:1.5,-0.8) {\small $\Delta^{\{1,2,3,4\}}  = \Delta^{\{2,3,4\}} = \Delta^{\{1,2,4\}} $};

\addplot [color=mycolor1,dashed,thick, fill opacity = 0.0, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
5.5	1\\
6.5	1\\
8.5	0\\
6.5	0\\
5.5	1\\
};
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
5.5	1\\
6.5	1\\
8.5	0\\
5.5	1\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (5.5,1) (6.5,0) (8.5,0) (6.5,1) 
};
\node at (axis cs:7,-0.8) {\small $ \Delta^{\{1,2,3\}} = \Delta^{\{1,2\}} =  \Delta^{\{2,3\}} $};

\addplot [color=mycolor1,dashed,thick, fill opacity = 0.0, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
11	1\\
12	1\\
14	0\\
12	0\\
11	1\\
};
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
11	1\\
12	1\\
12	0\\
11	1\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (11,1) (12,0) (14,0) (12,1) 
};
\node at (axis cs:12.5,-0.8) {\small $ \Delta^{\{1,3,4\}} = \Delta^{\{3,4\}} = \Delta^{\{1,4\}} $};

\end{axis}
\end{tikzpicture}%

==> orthslice.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, xlabel={τ}, xmin = 0, xmax = 1, height = 7cm, width = 10cm,legend style = {at={(axis cs: 0.5,4*10^7)}}, xlabel = $t$, ylabel = $\kappa(J)$]
    \addplot[no marks, color=mycolor2!50!white, thick]
        coordinates {
            (0.001,26.778099145569993)
            (0.011,27.47262017963721)
            (0.021,27.272174218345402)
            (0.031,27.249390126605867)
            (0.041,27.58862708976437)
            (0.051,28.232384602253873)
            (0.061,29.07985011180179)
            (0.071,30.013976850686493)
            (0.081,30.89814976885298)
            (0.091,31.579397294769276)
            (0.101,31.910160070005848)
            (0.111,31.78875829641429)
            (0.121,31.203599481090464)
            (0.131,30.253921590385872)
            (0.141,29.125887560683008)
            (0.151,28.030768477917196)
            (0.161,27.14080553708329)
            (0.171,26.561376034316417)
            (0.181,26.35220681936188)
            (0.191,26.582059751370934)
            (0.201,27.40258772842308)
            (0.211,29.167871164548476)
            (0.221,32.71630372830237)
            (0.231,39.78561994732274)
            (0.241,43.573442493152854)
            (0.251,32.42587673911948)
            (0.261,25.780966814906296)
            (0.271,22.777163411553584)
            (0.281,21.648703807348724)
            (0.291,21.66988335402334)
            (0.301,22.54163626919474)
            (0.311,24.166185246017903)
            (0.321,26.56989730671686)
            (0.331,29.883224015423934)
            (0.341,34.35201670761451)
            (0.351,40.3773249451971)
            (0.361,48.592727104545)
            (0.371,59.99951972696239)
            (0.381,76.19173731613213)
            (0.391,99.69868908185212)
            (0.401,134.36429605844214)
            (0.411,185.10691357815762)
            (0.421,254.30838071136358)
            (0.431,328.64471441180217)
            (0.441,364.6762721154426)
            (0.451,330.3709990360492)
            (0.461,251.95355895650889)
            (0.471,173.99586898379903)
            (0.481,118.54802939018047)
            (0.491,84.04978073220893)
            (0.501,63.26985591652597)
            (0.511,50.610226500383334)
            (0.521,42.6847569620142)
            (0.531,37.615073900482535)
            (0.541,34.4694521281351)
            (0.551,32.76372002169216)
            (0.561,32.05201478312146)
            (0.571,32.0288961079601)
            (0.581,32.499513523810975)
            (0.591,33.285656041041825)
            (0.601,34.17185057177882)
            (0.611,34.88152699171082)
            (0.621,35.112526003925645)
            (0.631,34.65962830886229)
            (0.641,33.541487939062954)
            (0.651,31.979394383272215)
            (0.661,30.246025765746502)
            (0.671,28.546486712501896)
            (0.681,26.99424413991985)
            (0.691,25.636533927874147)
            (0.701,24.484603433010314)
            (0.711,23.534592034948858)
            (0.721,22.779921719646296)
            (0.731,22.21912782406145)
            (0.741,21.862481085552396)
            (0.751,21.739547856729114)
            (0.761,21.907192901854845)
            (0.771,22.450663966571792)
            (0.781,23.46417809352861)
            (0.791,25.017526511048683)
            (0.801,27.1493798807016)
            (0.811,29.89725800529617)
            (0.821,33.328459215466935)
            (0.831,37.55599123587789)
            (0.841,42.748057246813886)
            (0.851,49.139805352128825)
            (0.861,57.05147171296999)
            (0.871,66.91557832727993)
            (0.881,79.31653157210629)
            (0.891,95.04780922133268)
            (0.901,115.19487759296392)
            (0.911,141.25655814294433)
            (0.921,175.3247278161259)
            (0.931,220.35355869805906)
            (0.941,280.5674552764405)
            (0.951,362.08515428048173)
            (0.961,473.88110524993755)
            (0.971,629.2689641352806)
            (0.981,848.1731648958977)
            (0.991,1160.5190706811113)
        }; 
        \addlegendentry{10 random slices};
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,38.79430799256276)
            (0.011,32.1905238991299)
            (0.021,26.48343896383174)
            (0.031,22.41005646213588)
            (0.041,19.57722957166665)
            (0.051,17.629670116654317)
            (0.061,16.335161413328766)
            (0.071,15.51654627796615)
            (0.081,15.03882728934823)
            (0.091,14.812398201454839)
            (0.101,14.78301523905061)
            (0.111,14.92005867662505)
            (0.121,15.20915228226573)
            (0.131,15.648446469695948)
            (0.141,16.247172583218678)
            (0.151,17.02583105519343)
            (0.161,18.0184168895304)
            (0.171,19.279033087533215)
            (0.181,20.900886713822008)
            (0.191,23.076198339077422)
            (0.201,26.30613888477064)
            (0.211,32.089537623188605)
            (0.221,44.245014093639476)
            (0.231,71.01378405160897)
            (0.241,108.09893690040658)
            (0.251,107.25024591019525)
            (0.261,103.57490278427576)
            (0.271,101.76824764892659)
            (0.281,99.1524367418126)
            (0.291,94.75109688754411)
            (0.301,88.8865472223007)
            (0.311,82.51813900551343)
            (0.321,76.70317315009952)
            (0.331,72.38736316083681)
            (0.341,70.51523265097818)
            (0.351,72.20756520799756)
            (0.361,78.56879368531479)
            (0.371,90.37836980403924)
            (0.381,108.52549752102814)
            (0.391,134.67257324428215)
            (0.401,171.6190915543362)
            (0.411,223.46904406866153)
            (0.421,295.15245877170105)
            (0.431,388.6751802781148)
            (0.441,487.02164837064555)
            (0.451,546.3440602039336)
            (0.461,576.1328257830341)
            (0.471,574.8258052828247)
            (0.481,521.0182559832251)
            (0.491,433.05159279314876)
            (0.501,344.17162852977003)
            (0.511,271.7543348690924)
            (0.521,217.91284953540966)
            (0.531,179.04269417310462)
            (0.541,150.994052947409)
            (0.551,130.52209141005483)
            (0.561,115.34863264553842)
            (0.571,103.91040235322049)
            (0.581,95.1100474552582)
            (0.591,88.12750412710929)
            (0.601,82.29217988498037)
            (0.611,77.02916802441115)
            (0.621,71.91555727822171)
            (0.631,66.82916586484474)
            (0.641,62.019230376590386)
            (0.651,57.95242117163263)
            (0.661,55.10080937799583)
            (0.671,53.954058547215375)
            (0.681,55.372364988523096)
            (0.691,60.574866603177576)
            (0.701,69.79542198745919)
            (0.711,82.94839002038272)
            (0.721,100.46421768070316)
            (0.731,123.10030660525662)
            (0.741,151.7915210206501)
            (0.751,187.60419482703836)
            (0.761,231.77230514127373)
            (0.771,285.83678557433177)
            (0.781,351.9065592980506)
            (0.791,433.0514935124319)
            (0.801,533.8638259111073)
            (0.811,661.2951717841344)
            (0.821,825.9877835791411)
            (0.831,1044.5156868601255)
            (0.841,1343.3622835061408)
            (0.851,1766.3694102895406)
            (0.861,2389.5178240380956)
            (0.871,3352.2651039897237)
            (0.881,4929.434414922923)
            (0.891,7712.447139980513)
            (0.901,13122.420351793997)
            (0.911,25107.73372144831)
            (0.921,57201.89256966657)
            (0.931,174333.68976346016)
            (0.941,960130.794576318)
            (0.951,2.220226688147881e7)
            (0.961,3.9547814880423783e6)
            (0.971,438521.61580663617)
            (0.981,124855.36940417333)
            (0.991,52993.25166774725)
        };
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,32.037348203447486)
            (0.011,26.384171086772874)
            (0.021,22.257562508840433)
            (0.031,19.683030825186645)
            (0.041,18.159374790174216)
            (0.051,17.330583994369853)
            (0.061,16.988187281470243)
            (0.071,17.013199261057903)
            (0.081,17.33978068740908)
            (0.091,17.935658344423)
            (0.101,18.791528120032094)
            (0.111,19.91529043130763)
            (0.121,21.329207026458942)
            (0.131,23.069262611045108)
            (0.141,25.186833543932526)
            (0.151,27.753654304237113)
            (0.161,30.872462991047055)
            (0.171,34.698374311081665)
            (0.181,39.48191997858154)
            (0.191,45.659537896958376)
            (0.201,54.060228823815464)
            (0.211,66.44335637393179)
            (0.221,87.19534841493936)
            (0.231,130.1269443796978)
            (0.241,235.45454261831398)
            (0.251,386.52122632894907)
            (0.261,477.61394733889944)
            (0.271,451.97961192368166)
            (0.281,349.71656981696265)
            (0.291,241.66637780417332)
            (0.301,159.7575322873977)
            (0.311,105.05810001613274)
            (0.321,70.11030018686664)
            (0.331,48.12304732017795)
            (0.341,34.661171481717545)
            (0.351,27.55564459405168)
            (0.361,26.92303410672736)
            (0.371,33.156191664971395)
            (0.381,42.75050069028302)
            (0.391,47.25932958777134)
            (0.401,42.518051390249724)
            (0.411,34.379907737508944)
            (0.421,28.152893185141455)
            (0.431,25.25414461285201)
            (0.441,25.30283132211497)
            (0.451,25.240406922322403)
            (0.461,23.849307865632927)
            (0.471,22.82738139421897)
            (0.481,22.485638150266972)
            (0.491,22.717836434612618)
            (0.501,23.46386631495484)
            (0.511,24.739013871212958)
            (0.521,26.626091271069846)
            (0.531,29.279942283069374)
            (0.541,32.948342417345074)
            (0.551,38.01304621647073)
            (0.561,45.05915113744372)
            (0.571,54.98467610911196)
            (0.581,69.1579660746421)
            (0.591,89.59269016465957)
            (0.601,118.97150361275645)
            (0.611,160.0208682160824)
            (0.621,213.43312815648608)
            (0.631,274.5021674792324)
            (0.641,331.87693541251156)
            (0.651,372.4871636512582)
            (0.661,389.3031589210354)
            (0.671,383.96088141669406)
            (0.681,363.2564452698353)
            (0.691,334.5794544867897)
            (0.701,303.5016913401608)
            (0.711,273.3886018691929)
            (0.721,245.90272904607735)
            (0.731,221.6395511274224)
            (0.741,200.61556116496516)
            (0.751,182.5759658607052)
            (0.761,167.16704539244174)
            (0.771,154.02379882003285)
            (0.781,142.8096577916799)
            (0.791,133.2309911304682)
            (0.801,125.03926471506186)
            (0.811,118.02772408174886)
            (0.821,112.02608238797768)
            (0.831,106.89487537474884)
            (0.841,102.52020245310472)
            (0.851,98.80910591721587)
            (0.861,95.68562432814548)
            (0.871,93.08747032638335)
            (0.881,90.96326249141539)
            (0.891,89.27024891886916)
            (0.901,87.97247452322327)
            (0.911,87.03935032111679)
            (0.921,86.44457393745154)
            (0.931,86.1653269697846)
            (0.941,86.1816435860187)
            (0.951,86.47581401126378)
            (0.961,87.03165980500528)
            (0.971,87.83349077601663)
            (0.981,88.86451650323534)
            (0.991,90.10443118303381)
        };
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,24.10310440105327)
            (0.011,21.17735998771391)
            (0.021,18.880156019221204)
            (0.031,17.437308072752458)
            (0.041,16.54613569272139)
            (0.051,15.983113929389377)
            (0.061,15.628616577114727)
            (0.071,15.422441541569581)
            (0.081,15.337426686162361)
            (0.091,15.368610286928945)
            (0.101,15.53175097512482)
            (0.111,15.869810235225938)
            (0.121,16.470388116901116)
            (0.131,17.501394535580765)
            (0.141,19.271233044345145)
            (0.151,22.310490468443565)
            (0.161,27.57633779037141)
            (0.171,37.27003506000507)
            (0.181,56.26535254577227)
            (0.191,92.31684317474846)
            (0.201,177.78538572357303)
            (0.211,477.6592095218886)
            (0.221,1656.3318424327192)
            (0.231,2258.516942120768)
            (0.241,837.5527880723986)
            (0.251,375.81033511585724)
            (0.261,212.82861928058261)
            (0.271,138.78049587395748)
            (0.281,99.60843956432366)
            (0.291,76.80748932334473)
            (0.301,63.092162879323574)
            (0.311,55.74227438943191)
            (0.321,54.161764135602084)
            (0.331,57.65812756868046)
            (0.341,65.0506921573013)
            (0.351,75.88937549424534)
            (0.361,90.52165618112615)
            (0.371,109.8606420065685)
            (0.381,135.35561025808542)
            (0.391,169.13131853777423)
            (0.401,214.32239229017557)
            (0.411,275.7577683244827)
            (0.421,361.1052385047656)
            (0.431,479.9706561471719)
            (0.441,616.411452798453)
            (0.451,660.0891638399382)
            (0.461,598.9145673652041)
            (0.471,528.6001907347288)
            (0.481,472.3435133444055)
            (0.491,428.74219114871903)
            (0.501,394.9265101555057)
            (0.511,368.97595265815676)
            (0.521,349.68288355959305)
            (0.531,336.27167601798374)
            (0.541,328.2627801074614)
            (0.551,325.42174379671314)
            (0.561,327.74048684174033)
            (0.571,335.4200320907281)
            (0.581,348.8293575098479)
            (0.591,368.4036695316003)
            (0.601,394.43674050965166)
            (0.611,426.78315404561)
            (0.621,464.71403761250144)
            (0.631,507.3809113190539)
            (0.641,554.8348696471037)
            (0.651,608.5985376687929)
            (0.661,671.2591016825693)
            (0.671,745.820683565824)
            (0.681,835.4730144697801)
            (0.691,943.7326808579201)
            (0.701,1074.7289972414062)
            (0.711,1233.5289255324983)
            (0.721,1426.4954609346073)
            (0.731,1661.7094084015266)
            (0.741,1949.49214842665)
            (0.751,2303.067966881566)
            (0.761,2739.4031766292233)
            (0.771,3280.2516717814005)
            (0.781,3953.41251833631)
            (0.791,4794.145404960074)
            (0.801,5846.56010637148)
            (0.811,7164.540768699132)
            (0.821,8811.306382483155)
            (0.831,10855.969604589234)
            (0.841,13364.46514482636)
            (0.851,16381.36695549772)
            (0.861,19899.61465772678)
            (0.871,23819.418458743632)
            (0.881,27908.17252303828)
            (0.891,31788.335962165762)
            (0.901,34987.02335592586)
            (0.911,37058.146212094216)
            (0.921,37733.10491476079)
            (0.931,37014.38468308496)
            (0.941,35153.98783520601)
            (0.951,32539.58921608716)
            (0.961,29564.639651116922)
            (0.971,26543.19770523618)
            (0.981,23682.487595174967)
            (0.991,21094.266071571154)
        };
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,24.99530214592804)
            (0.011,27.778564854988673)
            (0.021,30.461533525325642)
            (0.031,34.320082823400796)
            (0.041,40.472578368006374)
            (0.051,50.61416214273175)
            (0.061,68.20692228372633)
            (0.071,101.3014341619347)
            (0.081,170.96758627497564)
            (0.091,337.0541049867473)
            (0.101,720.9549522996924)
            (0.111,967.8497966754425)
            (0.121,469.8672661619224)
            (0.131,169.6055788141898)
            (0.141,74.99512347616444)
            (0.151,45.90938587347448)
            (0.161,42.42844839692409)
            (0.171,47.40510050273344)
            (0.181,56.57834018130795)
            (0.191,70.8540323574704)
            (0.201,93.21442111821439)
            (0.211,128.18737570533293)
            (0.221,179.0539078815327)
            (0.231,235.75347175930452)
            (0.241,257.786147666889)
            (0.251,256.1440061149902)
            (0.261,255.5057233952931)
            (0.271,248.6408590950637)
            (0.281,232.636071766848)
            (0.291,208.92035158702134)
            (0.301,181.02865809913487)
            (0.311,152.61300056654824)
            (0.321,126.28749197671516)
            (0.331,103.3947888928397)
            (0.341,84.2965016140193)
            (0.351,68.78074727008148)
            (0.361,56.38451424927086)
            (0.371,46.59121678565891)
            (0.381,38.93319837318067)
            (0.391,33.04630440096189)
            (0.401,28.741400161881916)
            (0.411,26.237610858885425)
            (0.421,26.46642258083281)
            (0.431,29.61968419847566)
            (0.441,33.91438587681217)
            (0.451,35.88764348752172)
            (0.461,35.898033295551286)
            (0.471,35.96520441973142)
            (0.481,36.011767560096494)
            (0.491,35.78065830686396)
            (0.501,35.23480795715935)
            (0.511,34.46714189898455)
            (0.521,33.608370692630125)
            (0.531,32.776990418470284)
            (0.541,32.06184568475644)
            (0.551,31.521814843637866)
            (0.561,31.190769525489195)
            (0.571,31.08063674439778)
            (0.581,31.17819013385326)
            (0.591,31.432616374452987)
            (0.601,31.734696605256723)
            (0.611,31.90214811068853)
            (0.621,31.709998219694686)
            (0.631,30.997340994030665)
            (0.641,29.78306765333067)
            (0.651,28.255432579640605)
            (0.661,26.645132410155693)
            (0.671,25.122342675288458)
            (0.681,23.775357986070215)
            (0.691,22.632855097700094)
            (0.701,21.69071282345169)
            (0.711,20.930488987507673)
            (0.721,20.329765577498854)
            (0.731,19.867173241318273)
            (0.741,19.524386119090714)
            (0.751,19.28656767577911)
            (0.761,19.14213810643402)
            (0.771,19.08232284803594)
            (0.781,19.1006925645275)
            (0.791,19.192772824913988)
            (0.801,19.355740920560564)
            (0.811,19.58820372524909)
            (0.821,19.89004396313115)
            (0.831,20.262322509900308)
            (0.841,20.707226846215168)
            (0.851,21.228058686375082)
            (0.861,21.82925649262899)
            (0.871,22.516450892178874)
            (0.881,23.296552912679406)
            (0.891,24.177876409722607)
            (0.901,25.17029696530507)
            (0.911,26.285449640015397)
            (0.921,27.536966787390647)
            (0.931,28.940753828774284)
            (0.941,30.51529393100381)
            (0.951,32.28195931264457)
            (0.961,34.26528299447051)
            (0.971,36.49310292567019)
            (0.981,38.9964191953999)
            (0.991,41.80868830352915)
        };
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,14.075938596863661)
            (0.011,12.093940196411946)
            (0.021,10.383291662804536)
            (0.031,9.19785382810369)
            (0.041,8.40777344740047)
            (0.051,7.890917018142796)
            (0.061,7.571423075268994)
            (0.071,7.404835492964857)
            (0.081,7.365237530603462)
            (0.091,7.437858231820277)
            (0.101,7.615341270843124)
            (0.111,7.896150487451689)
            (0.121,8.284140181817081)
            (0.131,8.788784864818227)
            (0.141,9.425953625365143)
            (0.151,10.219434599791128)
            (0.161,11.203754496874874)
            (0.171,12.429413894537392)
            (0.181,13.972967429906621)
            (0.191,15.957824489001563)
            (0.201,18.601924823005795)
            (0.211,22.343301043418617)
            (0.221,28.22340059812081)
            (0.231,38.896537994041616)
            (0.241,50.140980378620206)
            (0.251,44.244008231630424)
            (0.261,39.77594502396144)
            (0.271,38.01298871727697)
            (0.281,37.69638654298049)
            (0.291,38.251057582745844)
            (0.301,39.40733646913982)
            (0.311,41.026231272692236)
            (0.321,43.03201892093993)
            (0.331,45.385151940349026)
            (0.341,48.0725447982877)
            (0.351,51.10732911909222)
            (0.361,54.53564688406399)
            (0.371,58.45082464292052)
            (0.381,63.01801038098538)
            (0.391,68.51694316370882)
            (0.401,75.41922160732781)
            (0.411,84.52924304655689)
            (0.421,97.19397701111004)
            (0.431,115.06229498903907)
            (0.441,134.78884901980354)
            (0.451,136.32991040374515)
            (0.461,120.28527367235029)
            (0.471,104.8766665745086)
            (0.481,93.43308961081691)
            (0.491,85.02789559460632)
            (0.501,78.74735858815399)
            (0.511,74.01798536083429)
            (0.521,70.49987355708707)
            (0.531,67.99704333434285)
            (0.541,66.40577702632295)
            (0.551,65.68580099444237)
            (0.561,65.84223223989082)
            (0.571,66.90905235229684)
            (0.581,68.92411860858108)
            (0.591,71.88246060913053)
            (0.601,75.65542149193644)
            (0.611,79.88922962128028)
            (0.621,83.9726924209988)
            (0.631,87.21763616979393)
            (0.641,89.20864625433282)
            (0.651,89.97835876126437)
            (0.661,89.84363732384068)
            (0.671,89.15276760846314)
            (0.681,88.16125840845687)
            (0.691,87.02386541553838)
            (0.701,85.82618334373639)
            (0.711,84.61518753862336)
            (0.721,83.41929847193828)
            (0.731,82.25954423463979)
            (0.741,81.15503370847469)
            (0.751,80.12518547586669)
            (0.761,79.19024631677328)
            (0.771,78.37100509852706)
            (0.781,77.68822474920373)
            (0.791,77.16208399097086)
            (0.801,76.81177724321904)
            (0.811,76.6553304260387)
            (0.821,76.70963442377646)
            (0.831,76.99066688058969)
            (0.841,77.51386000970777)
            (0.851,78.29457145722958)
            (0.861,79.34862188465416)
            (0.871,80.6928726187701)
            (0.881,82.34582634299794)
            (0.891,84.32824127742107)
            (0.901,86.66375323366023)
            (0.911,89.37949918218395)
            (0.921,92.50672902916193)
            (0.931,96.08137663738472)
            (0.941,100.14453234629164)
            (0.951,104.7427099736916)
            (0.961,109.92771968965734)
            (0.971,115.75582630825402)
            (0.981,122.28566552707049)
            (0.991,129.57407957945924)
        };
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,49.080803063043554)
            (0.011,56.34692356852738)
            (0.021,61.296778834041056)
            (0.031,65.89991961393778)
            (0.041,70.39268070731244)
            (0.051,73.17040171249928)
            (0.061,72.39641583608295)
            (0.071,67.46004794583563)
            (0.081,59.44925172064173)
            (0.091,50.317641846070636)
            (0.101,41.733361163792644)
            (0.111,34.59205083028167)
            (0.121,29.174545801787755)
            (0.131,25.467747168841477)
            (0.141,23.268858642830313)
            (0.151,22.11420476460595)
            (0.161,21.52191496429731)
            (0.171,21.24014397858463)
            (0.181,21.206919019366918)
            (0.191,21.4778299248319)
            (0.201,22.22125222776709)
            (0.211,23.79866494285684)
            (0.221,27.03468999877233)
            (0.231,33.806532927873924)
            (0.241,39.596297577539545)
            (0.251,33.17567449253278)
            (0.261,32.231830404027484)
            (0.271,36.67362200746532)
            (0.281,44.60162368436922)
            (0.291,55.74762050693512)
            (0.301,70.24775329422377)
            (0.311,87.8193210809957)
            (0.321,107.04167624556023)
            (0.331,124.87175783686044)
            (0.341,137.138130670461)
            (0.351,140.43800954641583)
            (0.361,134.21821592103936)
            (0.371,120.97823771825077)
            (0.381,104.48218194823468)
            (0.391,87.87871502244258)
            (0.401,72.99069863687758)
            (0.411,60.54179447502359)
            (0.421,50.66866784930958)
            (0.431,43.35152163104435)
            (0.441,38.19689486495549)
            (0.451,32.85821874498461)
            (0.461,27.264317278199773)
            (0.471,23.093037389106)
            (0.481,20.14249759183023)
            (0.491,17.97789408680844)
            (0.501,16.32976865401149)
            (0.511,15.042990682685259)
            (0.521,14.026027906443977)
            (0.531,13.224572085979231)
            (0.541,12.609190097917551)
            (0.551,12.170654571548983)
            (0.561,11.919513548637044)
            (0.571,11.885724247422969)
            (0.581,12.11076570496645)
            (0.591,12.627185473039741)
            (0.601,13.434633536256266)
            (0.611,14.483706888374824)
            (0.621,15.671118756710092)
            (0.631,16.86279692479399)
            (0.641,17.950926808746072)
            (0.651,18.897342127771974)
            (0.661,19.722467041411942)
            (0.671,20.467462142760162)
            (0.681,21.168815608403108)
            (0.691,21.851227779846727)
            (0.701,22.52921482448145)
            (0.711,23.21049639600616)
            (0.721,23.89875898856253)
            (0.731,24.595467278841408)
            (0.741,25.300952792700247)
            (0.751,26.015044017670256)
            (0.761,26.737426093971678)
            (0.771,27.46784678952748)
            (0.781,28.206237352173527)
            (0.791,28.95278769373474)
            (0.801,29.70799842913468)
            (0.811,30.472722602308686)
            (0.821,31.248204401494032)
            (0.831,32.036119007756184)
            (0.841,32.83861591323333)
            (0.851,33.65836701000787)
            (0.861,34.49862014822644)
            (0.871,35.36325847871788)
            (0.881,36.25686556864189)
            (0.891,37.184795848420926)
            (0.901,38.15324921185814)
            (0.911,39.16934725345656)
            (0.921,40.24120622855617)
            (0.931,41.377997633928196)
            (0.941,42.58998016672775)
            (0.951,43.88847489115238)
            (0.961,45.28573588369239)
            (0.971,46.794637230723524)
            (0.981,48.42804829169198)
            (0.991,50.197696223901644)
        };
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,16.193110357844475)
            (0.011,14.907925014964109)
            (0.021,14.460784577343848)
            (0.031,14.51908922540292)
            (0.041,14.66918972386051)
            (0.051,14.734725090750256)
            (0.061,14.673375012993326)
            (0.071,14.52015536549909)
            (0.081,14.34565237516835)
            (0.091,14.219589790663308)
            (0.101,14.189158514918864)
            (0.111,14.275107044459276)
            (0.121,14.47863636338451)
            (0.131,14.790174284687662)
            (0.141,15.195465241189895)
            (0.151,15.678746624941196)
            (0.161,16.22448939768253)
            (0.171,16.819211759892916)
            (0.181,17.45477354290567)
            (0.191,18.135621781221378)
            (0.201,18.897236084046714)
            (0.211,19.862008298943763)
            (0.221,21.441688876199755)
            (0.231,25.010790401249487)
            (0.241,29.04553947747913)
            (0.251,25.775871181986833)
            (0.261,24.397591620806203)
            (0.271,24.817520777735087)
            (0.281,26.18863900033753)
            (0.291,28.195452461103724)
            (0.301,30.736180682658535)
            (0.311,33.79857159964109)
            (0.321,37.416921544174336)
            (0.331,41.657639863206334)
            (0.341,46.61638807463896)
            (0.351,52.421543137565415)
            (0.361,59.24312184209386)
            (0.371,67.30893299837608)
            (0.381,76.93304471709813)
            (0.391,88.56841517815886)
            (0.401,102.91204952511877)
            (0.411,121.13426924930044)
            (0.421,145.40827650986517)
            (0.431,179.94412943634802)
            (0.441,229.8820049876193)
            (0.451,289.8009491171211)
            (0.461,364.99386400241855)
            (0.471,484.10736733241373)
            (0.481,682.4425153942735)
            (0.491,1027.9879832743768)
            (0.501,1680.2939569754296)
            (0.511,3072.479770070632)
            (0.521,6643.550919605591)
            (0.531,18892.45581881006)
            (0.541,89765.10991089292)
            (0.551,1.0744203698244393e6)
            (0.561,441021.87147346395)
            (0.571,55182.978758036705)
            (0.581,15683.85990686908)
            (0.591,6639.352096865022)
            (0.601,3508.773179651641)
            (0.611,2135.184379177004)
            (0.621,1433.8523649981075)
            (0.631,1036.4618222829984)
            (0.641,793.4108014668805)
            (0.651,635.5720185612226)
            (0.661,527.8988535635115)
            (0.671,451.38962606088023)
            (0.681,395.1843699840402)
            (0.691,352.78436619640814)
            (0.701,320.1342298362366)
            (0.711,294.6053024081412)
            (0.721,274.4353200276249)
            (0.731,258.4077494548718)
            (0.741,245.66156117670613)
            (0.751,235.5745283916947)
            (0.761,227.68940610963335)
            (0.771,221.66593638561548)
            (0.781,217.24888341711699)
            (0.791,214.2463015005053)
            (0.801,212.51451105435163)
            (0.811,211.94758722516457)
            (0.821,212.46996534836993)
            (0.831,214.03126207044835)
            (0.841,216.6027255690792)
            (0.851,220.17493515013086)
            (0.861,224.7565124230618)
            (0.871,230.3737098150343)
            (0.881,237.07082485297138)
            (0.891,244.9114630774599)
            (0.901,253.98074922166646)
            (0.911,264.38867587564243)
            (0.921,276.274893392379)
            (0.931,289.8153997660744)
            (0.941,305.23180516556187)
            (0.951,322.8041495165834)
            (0.961,342.88867506255)
            (0.971,365.942529129438)
            (0.981,392.55809906150716)
            (0.991,423.5104760747497)
        };
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,24.040568649364683)
            (0.011,20.90157714938409)
            (0.021,19.373048107062694)
            (0.031,19.279838225476425)
            (0.041,20.093871617998076)
            (0.051,21.554093504443724)
            (0.061,23.561601944517605)
            (0.071,26.13123852403558)
            (0.081,29.358512911897062)
            (0.091,33.41003568800844)
            (0.101,38.530011412071524)
            (0.111,45.05661604236754)
            (0.121,53.44109647415116)
            (0.131,64.2519288474888)
            (0.141,78.11613024120582)
            (0.151,95.48342055551103)
            (0.161,116.00132020298966)
            (0.171,137.3172826048893)
            (0.181,153.82521175925226)
            (0.191,157.64200172009419)
            (0.201,144.1172787420559)
            (0.211,117.58696708683973)
            (0.221,88.9234176062318)
            (0.231,66.75544786777856)
            (0.241,49.337520633517684)
            (0.251,39.245381759290616)
            (0.261,36.94108826975916)
            (0.271,36.798690347710604)
            (0.281,37.35519634363763)
            (0.291,38.174188236965556)
            (0.301,39.07494930216143)
            (0.311,39.964818194748695)
            (0.321,40.7909950383023)
            (0.331,41.52292677906302)
            (0.341,42.14412958636367)
            (0.351,42.647330111113035)
            (0.361,43.03097151042939)
            (0.371,43.29645922892561)
            (0.381,43.445962672303)
            (0.391,43.480732417155174)
            (0.401,43.39998090976477)
            (0.411,43.20061186700718)
            (0.421,42.87888719622837)
            (0.431,42.4369896323265)
            (0.441,41.8942511828268)
            (0.451,41.315567176748374)
            (0.461,40.827431722863416)
            (0.471,40.38285481218362)
            (0.481,39.90590931431206)
            (0.491,39.37357285453913)
            (0.501,38.78276693418522)
            (0.511,38.13441661840432)
            (0.521,37.428958478593024)
            (0.531,36.66556716047223)
            (0.541,35.842656360687755)
            (0.551,34.958968031086144)
            (0.561,34.01505061859787)
            (0.571,33.01495278701825)
            (0.581,31.96765655665816)
            (0.591,30.887058451862032)
            (0.601,29.78843389305003)
            (0.611,28.680389393017496)
            (0.621,27.558621586061136)
            (0.631,26.416281581906812)
            (0.641,25.26893026140928)
            (0.651,24.160433109027625)
            (0.661,23.13881852759064)
            (0.671,22.233775372594202)
            (0.681,21.45368337202912)
            (0.691,20.79322633361966)
            (0.701,20.241122177878715)
            (0.711,19.78481456214666)
            (0.721,19.4126551880498)
            (0.731,19.11466982364023)
            (0.741,18.8826628317837)
            (0.751,18.71006169822757)
            (0.761,18.591688993031138)
            (0.771,18.52354033610612)
            (0.781,18.502596259148042)
            (0.791,18.52667380057148)
            (0.801,18.594314910587105)
            (0.811,18.70470595249952)
            (0.821,18.8576223909389)
            (0.831,19.053393623493495)
            (0.841,19.292884132448897)
            (0.851,19.577488373407853)
            (0.861,19.909137915111803)
            (0.871,20.290320219578625)
            (0.881,20.72410905822128)
            (0.891,21.214206854173685)
            (0.901,21.76499915072888)
            (0.911,22.38162079151702)
            (0.921,23.070032001984135)
            (0.931,23.83709992583086)
            (0.941,24.69067650742034)
            (0.951,25.63965560708939)
            (0.961,26.693978758967447)
            (0.971,27.86453671223601)
            (0.981,29.162878012945466)
            (0.991,30.600580265866828)
        };
    \addplot[no marks, color=mycolor2!50!white, thick,forget plot]
        coordinates {
            (0.001,16.711866429295235)
            (0.011,16.681140557724184)
            (0.021,17.183993382587964)
            (0.031,18.658983655804025)
            (0.041,21.37924926636818)
            (0.051,25.943585360976854)
            (0.061,33.704799737080705)
            (0.071,47.67951450288539)
            (0.081,74.94308323682931)
            (0.091,132.82692625820806)
            (0.101,258.0076345487735)
            (0.111,451.0010309003843)
            (0.121,466.1378371339397)
            (0.131,278.23204309205846)
            (0.141,147.16032643616717)
            (0.151,86.43253813140953)
            (0.161,58.851001418063206)
            (0.171,46.00257726745164)
            (0.181,40.147551322688315)
            (0.191,37.784338709735025)
            (0.201,37.29928730461809)
            (0.211,38.061740688319354)
            (0.221,40.066263755918115)
            (0.231,44.10205561191801)
            (0.241,45.90358336602568)
            (0.251,36.78377381712418)
            (0.261,31.16800340295105)
            (0.271,28.068851750411223)
            (0.281,26.056434820066954)
            (0.291,24.57923543056822)
            (0.301,23.399258149275216)
            (0.311,22.400463405560124)
            (0.321,21.521513580342)
            (0.331,20.728412165286258)
            (0.341,20.002015341395055)
            (0.351,19.331970096443236)
            (0.361,18.713854831375976)
            (0.371,18.148277059882204)
            (0.381,17.641693439367415)
            (0.391,17.209626060535026)
            (0.401,16.884391463870482)
            (0.411,16.731863403024068)
            (0.421,16.879899520245978)
            (0.431,17.491833742962747)
            (0.441,18.14238818440986)
            (0.451,16.81325309887636)
            (0.461,14.275957870201628)
            (0.471,12.474593669435393)
            (0.481,11.412156481876957)
            (0.491,10.771231162374637)
            (0.501,10.356740662371553)
            (0.511,10.071440839255315)
            (0.521,9.867775075667302)
            (0.531,9.72247664605388)
            (0.541,9.625716832884182)
            (0.551,9.577685226637925)
            (0.561,9.589975548642041)
            (0.571,9.690954834796033)
            (0.581,9.929536305929927)
            (0.591,10.355887242410368)
            (0.601,10.970052871184324)
            (0.611,11.69849228981849)
            (0.621,12.426930757621552)
            (0.631,13.052213871229746)
            (0.641,13.530588137645346)
            (0.651,13.887619498758179)
            (0.661,14.183044273018288)
            (0.671,14.473304981864567)
            (0.681,14.799261502816972)
            (0.691,15.201979869327015)
            (0.701,15.821745585777668)
            (0.711,16.72965916114355)
            (0.721,17.79124687398212)
            (0.731,18.97957340836115)
            (0.741,20.293955746831386)
            (0.751,21.738520055187603)
            (0.761,23.31935162409174)
            (0.771,25.043858606275247)
            (0.781,26.92057418672659)
            (0.791,28.959093517162668)
            (0.801,31.17007279549216)
            (0.811,33.565268531318935)
            (0.821,36.15760935457514)
            (0.831,38.96129785474541)
            (0.841,41.99194225206043)
            (0.851,45.2667189311223)
            (0.861,48.80456750279654)
            (0.871,52.626420176321545)
            (0.881,56.75546667921385)
            (0.891,61.21745441463775)
            (0.901,66.0410203769734)
            (0.911,71.25804551414664)
            (0.921,76.90401200926753)
            (0.931,83.01832654627356)
            (0.941,89.64454349282214)
            (0.951,96.83037387568812)
            (0.961,104.62728787681462)
            (0.971,113.08939379389417)
            (0.981,122.27108245499585)
            (0.991,132.22263766727286)
        };
    \addplot[no marks, color=mycolor1, very thick]
        coordinates {
            (0.001,11.43162139398694)
            (0.011,9.951543276927588)
            (0.021,8.527636337481246)
            (0.031,7.464327443999926)
            (0.041,6.696119484826186)
            (0.051,6.39657991203442)
            (0.061,6.5365602763720245)
            (0.071,6.686433980734742)
            (0.081,6.844731395398825)
            (0.091,7.010163745031665)
            (0.101,7.181592542918396)
            (0.111,7.358059364308848)
            (0.121,7.538829583493761)
            (0.131,7.72345645226884)
            (0.141,7.911861743710328)
            (0.151,8.10442289961517)
            (0.161,8.302056322999679)
            (0.171,8.506290551540479)
            (0.181,8.719328482467512)
            (0.191,8.944100636472223)
            (0.201,9.18430574667654)
            (0.211,9.444498924014592)
            (0.221,10.618773169839244)
            (0.231,14.565123652815393)
            (0.241,17.971777989124025)
            (0.251,14.501824991062081)
            (0.261,11.977050718613723)
            (0.271,10.617296490061886)
            (0.281,10.684059064959184)
            (0.291,10.786757449848404)
            (0.301,10.892081420001894)
            (0.311,10.99878937905809)
            (0.321,11.105912047417725)
            (0.331,11.212626367786138)
            (0.341,11.318197196390082)
            (0.351,11.421930877151087)
            (0.361,11.523130533358572)
            (0.371,11.621046135397487)
            (0.381,11.714811727018185)
            (0.391,11.80336785324281)
            (0.401,11.885741124295182)
            (0.411,12.782031263350675)
            (0.421,14.406827333825218)
            (0.431,16.659845142520048)
            (0.441,18.925899203439236)
            (0.451,18.47595205733955)
            (0.461,15.847941357216)
            (0.471,13.578547094012253)
            (0.481,12.492820905134339)
            (0.491,12.666767027922443)
            (0.501,12.860195328192633)
            (0.511,13.072128824592244)
            (0.521,13.302809137151597)
            (0.531,13.553048109704518)
            (0.541,13.823942829654857)
            (0.551,14.11667520428011)
            (0.561,14.432323100554914)
            (0.571,14.771622061702763)
            (0.581,15.134602991664607)
            (0.591,15.52001807373818)
            (0.601,15.924514458984266)
            (0.611,16.34176121651987)
            (0.621,16.762287963784214)
            (0.631,17.1751494994992)
            (0.641,17.57132866939058)
            (0.651,17.946487156598412)
            (0.661,18.300972812689935)
            (0.671,18.637915054567863)
            (0.681,18.961343893132593)
            (0.691,19.275139051465192)
            (0.701,19.58265064870771)
            (0.711,19.886654385484466)
            (0.721,20.18942631725851)
            (0.731,20.49284077759254)
            (0.741,20.79845757650827)
            (0.751,21.10759061727375)
            (0.761,21.421359127285353)
            (0.771,21.740725049066008)
            (0.781,22.06652017085518)
            (0.791,22.399465967043515)
            (0.801,22.74018844076217)
            (0.811,23.089229676598794)
            (0.821,23.447057342899445)
            (0.831,23.814073013393966)
            (0.841,24.190619885112977)
            (0.851,24.57699023659327)
            (0.861,24.973432785351076)
            (0.871,25.380159957934005)
            (0.881,25.79735497176832)
            (0.891,26.22517853664923)
            (0.901,26.663774903906912)
            (0.911,27.113276908905938)
            (0.921,27.573809550786553)
            (0.931,28.04549151703282)
            (0.941,28.52843391093998)
            (0.951,29.022735737513425)
            (0.961,29.52849513794307)
            (0.971,30.650072351670726)
            (0.981,32.1331675351174)
            (0.991,33.73668029990127)
        }; 
        \addlegendentry{Orthogonal slice};
\end{axis}
\end{tikzpicture}



==> orthslice1.tex <==
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[ymode={log}, xlabel={$\tau$},xmin = 0, xmax = 1, ymin = 10^0.5, ymax = 10^7.8, xtick = {0,1}]
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,27862.704592274684)
            (0.99,27049.895921032825)
            (0.98,26302.438595982607)
            (0.97,25612.82658878982)
            (0.96,24974.529819817133)
            (0.95,24381.840386534153)
            (0.94,23829.748531005203)
            (0.93,23313.842306608352)
            (0.92,22830.22628341413)
            (0.91,22375.455678093815)
            (0.9,21946.483093109295)
            (0.89,21540.615664131252)
            (0.88,21155.48089062994)
            (0.87,20788.99979696155)
            (0.86,20439.366366142043)
            (0.85,20105.032426031677)
            (0.84,19784.69736420855)
            (0.83,19477.302217654928)
            (0.82,19182.02784059773)
            (0.81,18898.297014181004)
            (0.8,18625.780545050173)
            (0.79,18364.407633844865)
            (0.78,18114.381118302073)
            (0.77,17876.198666831962)
            (0.76,17650.681701941092)
            (0.75,17439.01489458042)
            (0.74,17242.800678180884)
            (0.73,17064.13566907673)
            (0.72,16905.719588522094)
            (0.71,16771.01296222445)
            (0.7,16664.46867752535)
            (0.69,16591.876338417627)
            (0.68,16560.880547779558)
            (0.67,16581.770235697157)
            (0.66,16668.69459003269)
            (0.65,16841.553544219532)
            (0.64,17128.943416008515)
            (0.63,17572.67071512886)
            (0.62,18234.22772293031)
            (0.61,19202.250740548374)
            (0.6,20594.41724090744)
            (0.59,22533.299649149267)
            (0.58,25065.689488161566)
            (0.57,28051.17049176594)
            (0.56,31159.820828220745)
            (0.55,34030.15581079031)
            (0.54,36413.966878382795)
            (0.53,38200.29641814544)
            (0.52,39373.515694655776)
            (0.51,39968.65316841751)
            (0.5,40042.56435975842)
            (0.49,39658.65992830167)
            (0.48,38879.73012689603)
            (0.47,37764.95995593716)
            (0.46,36368.93565357347)
            (0.45,34741.52623644818)
            (0.44,32928.11494452749)
            (0.43,30969.96020815763)
            (0.42,28904.6211672536)
            (0.41,26766.46557334815)
            (0.4,24587.32824029093)
            (0.39,22397.423144712666)
            (0.38,20226.623876831043)
            (0.37,18106.1575588075)
            (0.36,16070.449066361993)
            (0.35,14158.058072764034)
            (0.34,12409.471729056515)
            (0.33,10859.594797481554)
            (0.32,9526.924680372453)
            (0.31,8407.191687193355)
            (0.3,7477.135999422752)
            (0.29,6704.607489195914)
            (0.28,6057.492263971773)
            (0.27,5508.277756260431)
            (0.26,5035.18348840731)
            (0.25,4621.643415787121)
            (0.24,4255.2963739988245)
            (0.23,3926.9910050099616)
            (0.22,3629.9613241396187)
            (0.21,3359.1879357173457)
            (0.2,3110.9167870978845)
            (0.19,2882.3013776815556)
            (0.18,2671.1394592558577)
            (0.17,2475.681923900036)
            (0.16,2294.496929877278)
            (0.15,2126.376010509238)
            (0.14,1970.27140293243)
            (0.13,1825.2557042005064)
            (0.12,1690.4966278439445)
            (0.11,1565.2412641251876)
            (0.1,1448.8058136646869)
            (0.09,1340.5681509664762)
            (0.08,1239.961678386541)
            (0.07,1146.4697129069675)
            (0.06,1059.6201337601083)
            (0.05,978.9802742123571)
            (0.04,904.1521415787266)
            (0.03,834.7680618005145)
            (0.02,770.4868163864683)
            (0.01,710.9902996421923)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,13244.412492341553)
            (0.99,13396.458189192692)
            (0.98,13559.960099648322)
            (0.97,13735.955854652128)
            (0.96,13925.443017959684)
            (0.95,14129.398288165301)
            (0.94,14348.794085290416)
            (0.93,14584.613339616284)
            (0.92,14837.863146179934)
            (0.91,15109.587841577431)
            (0.9,15400.8819892859)
            (0.89,15712.903717717822)
            (0.88,16046.888836064116)
            (0.87,16404.166152716938)
            (0.86,16786.17443702138)
            (0.85,17194.481495578893)
            (0.84,17630.80587871692)
            (0.83,18097.041791863867)
            (0.82,18595.287863712667)
            (0.81,19127.880525928522)
            (0.8,19697.43290349363)
            (0.79,20306.880330474683)
            (0.78,20959.533947578722)
            (0.77,21659.14440120477)
            (0.76,22409.978613483727)
            (0.75,23216.91420615094)
            (0.74,24085.558899060416)
            (0.73,25022.406830657073)
            (0.72,26035.05153561598)
            (0.71,27132.48841659045)
            (0.7,28325.561685441957)
            (0.69,29627.648539578066)
            (0.68,31055.73885878328)
            (0.67,32632.18452400391)
            (0.66,34387.60136065886)
            (0.65,36365.789734083555)
            (0.64,38632.24515573813)
            (0.63,41289.096463233655)
            (0.62,44501.356448580555)
            (0.61,48541.56702254768)
            (0.6,53857.322047780486)
            (0.59,61141.89017740265)
            (0.58,71324.41219496034)
            (0.57,85375.89621366757)
            (0.56,104035.21942111873)
            (0.55,127727.98421396072)
            (0.54,156667.93444013371)
            (0.53,190932.39853459393)
            (0.52,230446.8608481815)
            (0.51,274919.06188080274)
            (0.5,323760.41233692906)
            (0.49,376014.7421297532)
            (0.48,430307.53790599055)
            (0.47,484827.5191368445)
            (0.46,537351.3639349535)
            (0.45,585319.4941162426)
            (0.44,625965.7705159992)
            (0.43,656497.5640769327)
            (0.42,674316.522301092)
            (0.41,677266.2564307445)
            (0.4,663892.4765082862)
            (0.39,633703.6457880232)
            (0.38,587422.5762722512)
            (0.37,527211.3945234504)
            (0.36,456812.84666856355)
            (0.35,381455.9362866085)
            (0.34,307260.38413104275)
            (0.33,239968.90002941043)
            (0.32,183415.9227789339)
            (0.31,138744.78334211645)
            (0.3,104910.08807087428)
            (0.29,79842.9285529295)
            (0.28,61394.50298950341)
            (0.27,47772.23037198643)
            (0.26,37624.5327446502)
            (0.25,29978.94422435602)
            (0.24,24148.489851292972)
            (0.23,19649.28092288392)
            (0.22,16138.60391475673)
            (0.21,13371.30701936452)
            (0.2,11169.880773525523)
            (0.19,9404.10374862261)
            (0.18,7977.180723942236)
            (0.17,6816.24428971189)
            (0.16,5865.787296002181)
            (0.15,5083.071972530362)
            (0.14,4434.880803127364)
            (0.13,3895.1854315640153)
            (0.12,3443.449695624181)
            (0.11,3063.375803484541)
            (0.1,2741.9645678568786)
            (0.09,2468.801838481927)
            (0.08,2235.510675547083)
            (0.07,2035.3270114807738)
            (0.06,1862.768696875507)
            (0.05,1713.376028812716)
            (0.04,1583.507506215767)
            (0.03,1470.1785405954995)
            (0.02,1370.9337356944843)
            (0.01,1283.7454894360112)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,34211.79763940194)
            (0.99,35639.66523636527)
            (0.98,37145.36985547104)
            (0.97,38736.038500022536)
            (0.96,40419.11796707708)
            (0.95,42202.45461883489)
            (0.94,44094.37743784337)
            (0.93,46103.7872589227)
            (0.92,48240.25527790255)
            (0.91,50514.13430963034)
            (0.9,52936.6868235593)
            (0.89,55520.23455402584)
            (0.88,58278.335507224045)
            (0.87,61225.99552767086)
            (0.86,64379.923325697964)
            (0.85,67758.84011617098)
            (0.84,71383.85793153451)
            (0.83,75278.94446603752)
            (0.82,79471.49729270556)
            (0.81,83993.05692620513)
            (0.8,88880.19716976504)
            (0.79,94175.64354122753)
            (0.78,99929.68798649212)
            (0.77,106201.9932170513)
            (0.76,113063.91715327883)
            (0.75,120601.54414705232)
            (0.74,128919.69650331301)
            (0.73,138147.33671300887)
            (0.72,148444.9906528802)
            (0.71,160015.1817640307)
            (0.7,173117.46698017357)
            (0.69,188090.69146215988)
            (0.68,205386.87794507827)
            (0.67,225624.40898095176)
            (0.66,249674.17828868923)
            (0.65,278803.86834600975)
            (0.64,314927.87652736314)
            (0.63,361054.138663268)
            (0.62,422101.29735866067)
            (0.61,506391.1248631762)
            (0.6,628215.9205650083)
            (0.59,811442.7124746848)
            (0.58,1.0920354077586022e6)
            (0.57,1.514603641098891e6)
            (0.56,2.121862626398095e6)
            (0.55,2.945327128609416e6)
            (0.54,4.003200364396907e6)
            (0.53,5.302242737023431e6)
            (0.52,6.839851396568326e6)
            (0.51,8.605536438037675e6)
            (0.5,1.0582039914593581e7)
            (0.49,1.274632560231711e7)
            (0.48,1.507053216439416e7)
            (0.47,1.7522901710351434e7)
            (0.46,2.0068648131344974e7)
            (0.45,2.2670692790365454e7)
            (0.44,2.52901598247441e7)
            (0.43,2.7886485715801943e7)
            (0.42,3.0416956829242516e7)
            (0.41,3.2835448855923656e7)
            (0.4,3.509012584336596e7)
            (0.39,3.711993654637437e7)
            (0.38,3.8850117421876706e7)
            (0.37,4.018800595020849e7)
            (0.36,4.102293757053081e7)
            (0.35,4.123778641691186e7)
            (0.34,4.074077570964168e7)
            (0.33,3.951394443855327e7)
            (0.32,3.76471784384883e7)
            (0.31,3.531996817205612e7)
            (0.3,3.2738700685192e7)
            (0.29,3.0078838731044274e7)
            (0.28,2.7462116481851097e7)
            (0.27,2.4961364804410446e7)
            (0.26,2.2614888764925275e7)
            (0.25,2.0439700294322234e7)
            (0.24,1.8440608962048896e7)
            (0.23,1.6615626060464432e7)
            (0.22,1.4958917078406068e7)
            (0.21,1.3462350607026292e7)
            (0.2,1.211632828171497e7)
            (0.19,1.09102853220221e7)
            (0.18,9.833059160280848e6)
            (0.17,8.873211488928035e6)
            (0.16,8.019328716822497e6)
            (0.15,7.260296976028028e6)
            (0.14,6.585537748784767e6)
            (0.13,5.985190929018805e6)
            (0.12,5.450238248282916e6)
            (0.11,4.972567553885696e6)
            (0.1,4.544984825254125e6)
            (0.09,4.1611847698276816e6)
            (0.08,3.8156921908290917e6)
            (0.07,3.5037856214542976e6)
            (0.06,3.221412797259315e6)
            (0.05,2.9651051512319273e6)
            (0.04,2.731896200975114e6)
            (0.03,2.519246746596819e6)
            (0.02,2.324978311885289e6)
            (0.01,2.147215222170978e6)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,27169.93228875697)
            (0.99,21988.034414248323)
            (0.98,17850.2325095348)
            (0.97,14531.106081179309)
            (0.96,11857.727484845105)
            (0.95,9696.476643537546)
            (0.94,7943.415246281903)
            (0.93,6517.192959801657)
            (0.92,5353.773551541232)
            (0.91,4402.481832561505)
            (0.9,3623.0179271703287)
            (0.89,2983.1860184816555)
            (0.88,2457.1550247918085)
            (0.87,2024.118266195841)
            (0.86,1667.254509548986)
            (0.85,1372.918164986399)
            (0.84,1130.0048006615054)
            (0.83,929.4515756110021)
            (0.82,763.8420750043069)
            (0.81,627.0923567899124)
            (0.8,514.2004833285868)
            (0.79,421.0459145299671)
            (0.78,344.2282383778834)
            (0.77,280.9370697095013)
            (0.76,228.8467476532181)
            (0.75,186.03084503372625)
            (0.74,150.8925721473199)
            (0.73,122.10798960595604)
            (0.72,98.57959911167875)
            (0.71,79.39840316509597)
            (0.7,63.81295335001568)
            (0.69,51.20427787228757)
            (0.68,41.06593136043147)
            (0.67,32.98879012921719)
            (0.66,26.65066850937136)
            (0.65,21.811312307036896)
            (0.64,18.31337615164259)
            (0.63,16.08839720807417)
            (0.62,15.164941715740788)
            (0.61,15.687300270997497)
            (0.6,17.963897427884472)
            (0.59,22.480819556129614)
            (0.58,29.75006390643305)
            (0.57,40.096413425524)
            (0.56,53.70299528260264)
            (0.55,70.88424949971463)
            (0.54,92.24610906866688)
            (0.53,118.70236642242371)
            (0.52,151.48644416776935)
            (0.51,192.20953833622647)
            (0.5,242.96611416764915)
            (0.49,306.4897053422052)
            (0.48,386.37299797633153)
            (0.47,487.3773708873585)
            (0.46,615.8704468019904)
            (0.45,780.4484642629753)
            (0.44,992.8254936208268)
            (0.43,1269.1041659794705)
            (0.42,1631.5774153756088)
            (0.41,2111.224700530954)
            (0.4,2750.986914222907)
            (0.39,3609.536810862715)
            (0.38,4764.152850464221)
            (0.37,6308.638860933888)
            (0.36,8337.457029127056)
            (0.35,10903.576563702352)
            (0.34,13949.197208127976)
            (0.33,17252.723725570933)
            (0.32,20472.413097762554)
            (0.31,23292.13003437088)
            (0.3,25544.676716665006)
            (0.29,27220.248187239435)
            (0.28,28401.77451000825)
            (0.27,29201.350158360583)
            (0.26,29724.959132510823)
            (0.25,30059.74188480163)
            (0.24,30272.60407419204)
            (0.23,30412.99424467263)
            (0.22,30516.550523273287)
            (0.21,30608.41437742791)
            (0.2,30705.91217420695)
            (0.19,30820.628850758516)
            (0.18,30959.981911730338)
            (0.17,31128.40270794513)
            (0.16,31328.209552707067)
            (0.15,31560.237304384817)
            (0.14,31824.276049880344)
            (0.13,32119.365163295202)
            (0.12,32443.984001139237)
            (0.11,32796.174013497264)
            (0.1,33173.61868818365)
            (0.09,33573.69890121153)
            (0.08,33993.53361685651)
            (0.07,34430.01053167486)
            (0.06,34879.80832135082)
            (0.05,35339.411106545034)
            (0.04,35805.11589169669)
            (0.03,36273.03437992134)
            (0.02,36739.091306258204)
            (0.01,37199.02202225527)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,8783.65679286295)
            (0.99,8331.068491075994)
            (0.98,7907.027774960002)
            (0.97,7509.035015569966)
            (0.96,7134.836952625859)
            (0.95,6782.402755439994)
            (0.94,6449.901853791195)
            (0.93,6135.683761768417)
            (0.92,5838.25992006179)
            (0.91,5556.28747147515)
            (0.9,5288.55482664311)
            (0.89,5033.968850969005)
            (0.88,4791.543496554368)
            (0.87,4560.389706252185)
            (0.86,4339.706425952694)
            (0.85,4128.772572800951)
            (0.84,3926.939819528638)
            (0.83,3733.626067573014)
            (0.82,3548.309493875656)
            (0.81,3370.5230683593823)
            (0.8,3199.8494516355104)
            (0.79,3035.916196414473)
            (0.78,2878.391192699062)
            (0.77,2726.9783178458974)
            (0.76,2581.4132801544847)
            (0.75,2441.459681434544)
            (0.74,2306.9053732916145)
            (0.73,2177.5592479384377)
            (0.72,2053.2486934250737)
            (0.71,1933.818065680628)
            (0.7,1819.1287048325846)
            (0.69,1709.0612879202813)
            (0.68,1603.5217363198321)
            (0.67,1502.4526220787618)
            (0.66,1405.8533013360968)
            (0.65,1313.8143064834653)
            (0.64,1226.575588174039)
            (0.63,1144.624801967856)
            (0.62,1068.859957230614)
            (0.61,1000.8390138984466)
            (0.6,943.0783878855149)
            (0.59,899.1218948399433)
            (0.58,872.6881565578568)
            (0.57,865.5688851481932)
            (0.56,876.0462052693935)
            (0.55,899.8678168201052)
            (0.54,932.3938721838699)
            (0.53,969.7789176133161)
            (0.52,1009.1152865651642)
            (0.51,1048.208124905473)
            (0.5,1085.3368626137037)
            (0.49,1119.0860303197162)
            (0.48,1148.2390553616203)
            (0.47,1171.7149051938302)
            (0.46,1188.5317349775705)
            (0.45,1197.7874947312057)
            (0.44,1198.6517847949638)
            (0.43,1190.3663501327073)
            (0.42,1172.2542175941)
            (0.41,1143.7403776487618)
            (0.4,1104.3909074211217)
            (0.39,1053.9833144897966)
            (0.38,992.6286186671801)
            (0.37,920.9712923223375)
            (0.36,840.4804081869424)
            (0.35,753.774718666463)
            (0.34,664.7566540868136)
            (0.33,578.171967491964)
            (0.32,498.4540691019356)
            (0.31,428.4680355269124)
            (0.3,369.0682755331346)
            (0.29,319.5884390304365)
            (0.28,278.63486646388833)
            (0.27,244.67539321905747)
            (0.26,216.32932440433072)
            (0.25,192.45834759455215)
            (0.24,172.1631112101313)
            (0.23,154.746738127428)
            (0.22,139.67293250905797)
            (0.21,126.52874841434465)
            (0.2,114.99447203889636)
            (0.19,104.82026153393768)
            (0.18,95.80840284780473)
            (0.17,87.80000285978133)
            (0.16,80.6651227933887)
            (0.15,74.29555735062887)
            (0.14,68.59962999117167)
            (0.13,63.498499088992645)
            (0.12,58.923566723110476)
            (0.11,54.81466439520123)
            (0.1,51.11876439162236)
            (0.09,47.78903233722097)
            (0.08,44.78409351767274)
            (0.07,42.06743077107846)
            (0.06,39.60686480148065)
            (0.05,37.37408994849231)
            (0.04,35.34425203808142)
            (0.03,33.49556242923319)
            (0.02,31.80894594023431)
            (0.01,30.26772163841764)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,16340.046697532083)
            (0.99,14816.388997393697)
            (0.98,13441.693315596121)
            (0.97,12199.388349884879)
            (0.96,11075.067835218513)
            (0.95,10056.164984382285)
            (0.94,9131.681636834825)
            (0.93,8291.962175118706)
            (0.92,7528.504131684824)
            (0.91,6833.798935894567)
            (0.9,6201.197490206946)
            (0.89,5624.796265105868)
            (0.88,5099.340408144082)
            (0.87,4620.14101110044)
            (0.86,4183.004201668978)
            (0.85,3784.170147615436)
            (0.84,3420.2604022971777)
            (0.83,3088.232297234291)
            (0.82,2785.3393131406074)
            (0.81,2509.096546034763)
            (0.8,2257.250538193872)
            (0.79,2027.752871552503)
            (0.78,1818.7370289988273)
            (0.77,1628.4981208813729)
            (0.76,1455.4751526594287)
            (0.75,1298.2355765165253)
            (0.74,1155.461925277848)
            (0.73,1025.940370688633)
            (0.72,908.5510795405778)
            (0.71,802.2602611327562)
            (0.7,706.113812382818)
            (0.69,619.2324829207422)
            (0.68,540.808521442841)
            (0.67,470.10385980164153)
            (0.66,406.45009597983886)
            (0.65,349.2509337571535)
            (0.64,297.9884422272505)
            (0.63,252.2356081440954)
            (0.62,211.67887077402438)
            (0.61,176.15334349042584)
            (0.6,145.68102531978064)
            (0.59,120.45785534395155)
            (0.58,100.66997243758777)
            (0.57,86.11799000299743)
            (0.56,76.00811228811065)
            (0.55,69.22014887126439)
            (0.54,64.71666078849458)
            (0.53,61.722132803119386)
            (0.52,59.70752837701786)
            (0.51,58.31987387344169)
            (0.5,57.320547612724226)
            (0.49,56.543325580254994)
            (0.48,55.86801877206075)
            (0.47,55.204244283938095)
            (0.46,54.48143332821233)
            (0.45,53.64266317126499)
            (0.44,52.640889393915515)
            (0.43,51.43676259190016)
            (0.42,49.99759208507845)
            (0.41,48.29727937999213)
            (0.4,46.31726006630887)
            (0.39,44.04870978296736)
            (0.38,41.4964848430455)
            (0.37,38.685337408127786)
            (0.36,35.668356957787275)
            (0.35,32.53523916737598)
            (0.34,29.41310587092305)
            (0.33,26.449076683177186)
            (0.32,23.772899859420576)
            (0.31,21.460323291884617)
            (0.3,19.52356615010263)
            (0.29,17.929451589903113)
            (0.28,16.624861601559115)
            (0.27,15.554675201267024)
            (0.26,14.6701731918473)
            (0.25,13.931371744589898)
            (0.24,13.306587268016937)
            (0.23,12.771095692276061)
            (0.22,12.305703544297922)
            (0.21,11.895517158558581)
            (0.2,11.528970985189694)
            (0.19,11.1970930335113)
            (0.18,10.892960595736907)
            (0.17,10.611296151854704)
            (0.16,10.348158423766007)
            (0.15,10.100692769587901)
            (0.14,9.866916658764316)
            (0.13,9.645527698947598)
            (0.12,9.435731124045287)
            (0.11,9.237089099332179)
            (0.1,9.049395505490741)
            (0.09,8.872578246437254)
            (0.08,8.706628320912762)
            (0.07,8.551552329206439)
            (0.06,8.407343488925509)
            (0.05,8.273965721081861)
            (0.04,8.151345710301383)
            (0.03,8.039368734098685)
            (0.02,7.937875261745744)
            (0.01,7.846656704859025)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,9198.524903397381)
            (0.99,8690.4832502949)
            (0.98,8223.744508239648)
            (0.97,7793.480988312629)
            (0.96,7395.543065570786)
            (0.95,7026.348282367375)
            (0.94,6682.7914845789655)
            (0.93,6362.171584228204)
            (0.92,6062.131540999397)
            (0.91,5780.6089122189205)
            (0.9,5515.7948972485565)
            (0.89,5266.1002432178)
            (0.88,5030.126718121417)
            (0.87,4806.643119366052)
            (0.86,4594.564989363336)
            (0.85,4392.937368572633)
            (0.84,4200.920040968409)
            (0.83,4017.774825250832)
            (0.82,3842.8545435351434)
            (0.81,3675.5933628399016)
            (0.8,3515.498257824216)
            (0.79,3362.1413898780115)
            (0.78,3215.1532417598864)
            (0.77,3074.2163925469927)
            (0.76,2939.059869100505)
            (0.75,2809.454072378517)
            (0.74,2685.206355168428)
            (0.73,2566.157428480527)
            (0.72,2452.1789050256584)
            (0.71,2343.172461764955)
            (0.7,2239.0713393820306)
            (0.69,2139.8452303782433)
            (0.68,2045.5101033611495)
            (0.67,1956.1452780405757)
            (0.66,1871.9212691349649)
            (0.65,1793.1437426329023)
            (0.64,1720.3213205407194)
            (0.63,1654.2665461870401)
            (0.62,1596.2334861765864)
            (0.61,1548.058948495783)
            (0.6,1512.1467808179402)
            (0.59,1490.8572146576196)
            (0.58,1484.7785302828481)
            (0.57,1490.6950032225634)
            (0.56,1502.0392842598937)
            (0.55,1512.1223334897775)
            (0.54,1516.5157406999092)
            (0.53,1513.128409848282)
            (0.52,1501.3515020067287)
            (0.51,1481.3284945344524)
            (0.5,1453.5387168766247)
            (0.49,1418.5951413562818)
            (0.48,1377.1541605409564)
            (0.47,1329.8777734456128)
            (0.46,1277.4187921406356)
            (0.45,1220.415694100934)
            (0.44,1159.4915550321161)
            (0.43,1095.2553028182838)
            (0.42,1028.305564328571)
            (0.41,959.2387479944249)
            (0.4,888.6642764552627)
            (0.39,817.2312374084951)
            (0.38,745.6716672321544)
            (0.37,674.8639122061026)
            (0.36,605.908588259104)
            (0.35,540.1784287122615)
            (0.34,479.2518048276491)
            (0.33,424.6291524378686)
            (0.32,377.2835859418263)
            (0.31,337.34424016920667)
            (0.3,304.1698705282721)
            (0.29,276.7037547137984)
            (0.28,253.8207196800118)
            (0.27,234.52188132807902)
            (0.26,217.99700208037294)
            (0.25,203.6182185888023)
            (0.24,190.9099856314708)
            (0.23,179.51623684401338)
            (0.22,169.1720192373905)
            (0.21,159.6809597624027)
            (0.2,150.89792055855548)
            (0.19,142.71577160396006)
            (0.18,135.05531133059824)
            (0.17,127.85758947826056)
            (0.16,121.07809121074204)
            (0.15,114.6823900617479)
            (0.14,108.6429713572142)
            (0.13,102.93698289307879)
            (0.12,97.54470367838834)
            (0.11,92.44854850226335)
            (0.1,87.63245356284652)
            (0.09,83.08151810257289)
            (0.08,78.78180704718389)
            (0.07,74.72024717287351)
            (0.06,70.88457217392433)
            (0.05,67.26328933333362)
            (0.04,63.84565260217283)
            (0.03,60.621634704853435)
            (0.02,57.58189553327162)
            (0.01,54.71774660204206)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,25252.58372807912)
            (0.99,23832.679015735324)
            (0.98,22519.75991251875)
            (0.97,21302.499067388562)
            (0.96,20171.062279247726)
            (0.95,19116.876461090138)
            (0.94,18132.439933689933)
            (0.93,17211.166432056638)
            (0.92,16347.256111540204)
            (0.91,15535.588293334682)
            (0.9,14771.631802701419)
            (0.89,14051.369610609265)
            (0.88,13371.23515251391)
            (0.87,12728.058212796215)
            (0.86,12119.018664437097)
            (0.85,11541.606666833657)
            (0.84,10993.588170005441)
            (0.83,10472.974766161671)
            (0.82,9977.997081962696)
            (0.81,9507.081027135911)
            (0.8,9058.826316722021)
            (0.79,8631.986774099312)
            (0.78,8225.452009325492)
            (0.77,7838.230161864555)
            (0.76,7469.431508166064)
            (0.75,7118.252871726907)
            (0.74,6783.962942604655)
            (0.73,6465.888816928022)
            (0.72,6163.404301188194)
            (0.71,5875.920782846906)
            (0.7,5602.881740858993)
            (0.69,5343.762262544147)
            (0.68,5098.075282660432)
            (0.67,4865.386750802503)
            (0.66,4645.342697859819)
            (0.65,4437.712320802123)
            (0.64,4242.452492232337)
            (0.63,4059.798742021439)
            (0.62,3890.378660233978)
            (0.61,3735.3036077215957)
            (0.6,3596.0738624062774)
            (0.59,3473.913119370628)
            (0.58,3368.221279020698)
            (0.57,3275.1850265208245)
            (0.56,3188.8697512726276)
            (0.55,3104.1783908905536)
            (0.54,3018.3367794932688)
            (0.53,2930.395768342841)
            (0.52,2840.306243766862)
            (0.51,2748.3361501193867)
            (0.5,2654.815539929934)
            (0.49,2560.0508207034727)
            (0.48,2464.3066702508427)
            (0.47,2367.80973624011)
            (0.46,2270.7566895011605)
            (0.45,2173.3212000394055)
            (0.44,2075.6590749855086)
            (0.43,1977.912680287046)
            (0.42,1880.2168489334372)
            (0.41,1782.7096553265653)
            (0.4,1685.5532003358105)
            (0.39,1588.9721523647372)
            (0.38,1493.3207637265596)
            (0.37,1399.1894369216568)
            (0.36,1307.5498869431235)
            (0.35,1219.893234564096)
            (0.34,1138.2261001047557)
            (0.33,1064.7337396365572)
            (0.32,1001.1050624910204)
            (0.31,947.9258848020787)
            (0.3,904.6064506427273)
            (0.29,869.7979719117133)
            (0.28,841.8947767594724)
            (0.27,819.3623042987759)
            (0.26,800.8769924330082)
            (0.25,785.3545398050086)
            (0.24,771.9306286153892)
            (0.23,759.9278686567723)
            (0.22,748.8227961169179)
            (0.21,738.2172720000766)
            (0.2,727.8148529229567)
            (0.19,717.4014656948209)
            (0.18,706.8294760526583)
            (0.17,696.0043603175629)
            (0.16,684.8734091725931)
            (0.15,673.4161068739114)
            (0.14,661.635988734558)
            (0.13,649.5538687657595)
            (0.12,637.2023550754991)
            (0.11,624.6215547338979)
            (0.1,611.8558380254896)
            (0.09,598.951504764661)
            (0.08,585.9551833677441)
            (0.07,572.9127982403007)
            (0.06,559.8689586852202)
            (0.05,546.8666470165065)
            (0.04,533.947109591735)
            (0.03,521.1498785123291)
            (0.02,508.5128720112108)
            (0.01,496.07253759311186)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,13144.405529352887)
            (0.99,12373.477920544496)
            (0.98,11659.993650590095)
            (0.97,10997.99115267375)
            (0.96,10382.293086026913)
            (0.95,9808.382807666643)
            (0.94,9272.303840234443)
            (0.93,8770.577503019415)
            (0.92,8300.134984972474)
            (0.91,7858.260973577815)
            (0.9,7442.546584984561)
            (0.89,7050.849821638904)
            (0.88,6681.262152121016)
            (0.87,6332.080091958361)
            (0.86,6001.780884424336)
            (0.85,5689.001551946796)
            (0.84,5392.520723141725)
            (0.83,5111.24274624565)
            (0.82,4844.183683489433)
            (0.81,4590.458847959541)
            (0.8,4349.271598999848)
            (0.79,4119.903157848506)
            (0.78,3901.703245180076)
            (0.77,3694.08137943919)
            (0.76,3496.498711889696)
            (0.75,3308.4603133058217)
            (0.74,3129.5078695928687)
            (0.73,2959.2127896618094)
            (0.72,2797.1697775282737)
            (0.71,2642.990969507254)
            (0.7,2496.3007838508397)
            (0.69,2356.7316736962734)
            (0.68,2223.9210214759314)
            (0.67,2097.509487246148)
            (0.66,1977.141281461639)
            (0.65,1862.4671962803588)
            (0.64,1753.1520427084442)
            (0.63,1648.889853493046)
            (0.62,1549.4334600775087)
            (0.61,1454.6497302847806)
            (0.6,1364.6119470623078)
            (0.59,1279.710195159371)
            (0.58,1200.6561166465099)
            (0.57,1128.181332179768)
            (0.56,1062.5388401083412)
            (0.55,1003.3188161736377)
            (0.54,949.6980520415216)
            (0.53,900.7580290195618)
            (0.52,855.661259754612)
            (0.51,813.7077331192087)
            (0.5,774.3346760398113)
            (0.49,737.0969541786395)
            (0.48,701.6439868964558)
            (0.47,667.6987978012545)
            (0.46,635.0406922180924)
            (0.45,603.4915847064923)
            (0.44,572.9056140721568)
            (0.43,543.1617376619935)
            (0.42,514.1592565662041)
            (0.41,485.81663430242304)
            (0.4,458.0745615798071)
            (0.39,430.90502282081707)
            (0.38,404.32899604256903)
            (0.37,378.44552572679896)
            (0.36,353.4715309784073)
            (0.35,329.7792606349694)
            (0.34,307.8936940966)
            (0.33,288.397285989302)
            (0.32,271.7417472936234)
            (0.31,258.08013458734604)
            (0.3,247.24724032902552)
            (0.29,238.87408324915876)
            (0.28,232.52451981859375)
            (0.27,227.78295960347018)
            (0.26,224.29024401318884)
            (0.25,221.74935220326282)
            (0.24,219.9188179979424)
            (0.23,218.60315331081344)
            (0.22,217.6439694335844)
            (0.21,216.91283422674877)
            (0.2,216.3058615913694)
            (0.19,215.73969613535428)
            (0.18,215.14849805062508)
            (0.17,214.4815755883955)
            (0.16,213.7013911540289)
            (0.15,212.78175722773463)
            (0.14,211.7061253609746)
            (0.13,210.4659429850407)
            (0.12,209.05909996031696)
            (0.11,207.48850744891828)
            (0.1,205.76085030851883)
            (0.09,203.88553934983162)
            (0.08,201.873870406884)
            (0.07,199.7383798156657)
            (0.06,197.49237389636818)
            (0.05,195.14960396235077)
            (0.04,192.72405719226003)
            (0.03,190.22983578179145)
            (0.02,187.68110061142133)
            (0.01,185.09206008495738)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,8111.834312202009)
            (0.99,7540.444490073197)
            (0.98,7020.073112444203)
            (0.97,6544.837555825434)
            (0.96,6109.66507317776)
            (0.95,5710.164587503567)
            (0.94,5342.521444618549)
            (0.93,5003.410634452985)
            (0.92,4689.924919778629)
            (0.91,4399.515042771968)
            (0.9,4129.939754531364)
            (0.89,3879.2238642722987)
            (0.88,3645.62286029404)
            (0.87,3427.5929350571782)
            (0.86,3223.765468292916)
            (0.85,3032.9251977864183)
            (0.84,2853.991447301032)
            (0.83,2686.001892827003)
            (0.82,2528.0984381053167)
            (0.81,2379.514843123534)
            (0.8,2239.5658090554784)
            (0.79,2107.637273324625)
            (0.78,1983.1777120583738)
            (0.77,1865.6902867407525)
            (0.76,1754.725709582385)
            (0.75,1649.8757397698907)
            (0.74,1550.7672614932214)
            (0.73,1457.056934868249)
            (0.72,1368.4264522082124)
            (0.71,1284.5784738682612)
            (0.7,1205.2333603754623)
            (0.69,1130.1268646570288)
            (0.68,1059.0090121230323)
            (0.67,991.644505618546)
            (0.66,927.8152045968575)
            (0.65,867.3256512012025)
            (0.64,810.0134349050894)
            (0.63,755.7676548053953)
            (0.62,704.5608996136201)
            (0.61,656.5013410509988)
            (0.6,611.9028292682915)
            (0.59,571.3267351593944)
            (0.58,535.4573505829263)
            (0.57,504.70170182222813)
            (0.56,478.8053200240074)
            (0.55,456.94241870839977)
            (0.54,438.1175655476185)
            (0.53,421.4479471955543)
            (0.52,406.2437245339505)
            (0.51,391.99115543386273)
            (0.5,378.3129867992571)
            (0.49,364.93218678201765)
            (0.48,351.6441051209319)
            (0.47,338.2961684621583)
            (0.46,324.77322581033377)
            (0.45,310.9869436565216)
            (0.44,296.86814092858947)
            (0.43,282.3614116247124)
            (0.42,267.42180474205225)
            (0.41,252.01378438844333)
            (0.4,236.11327663411765)
            (0.39,219.7144282383503)
            (0.38,202.84375111552336)
            (0.37,185.58506478023375)
            (0.36,168.11688728679684)
            (0.35,150.7543851171129)
            (0.34,133.9655969181115)
            (0.33,118.31119743779605)
            (0.32,104.29110393675697)
            (0.31,92.18278065031188)
            (0.3,81.99270469934035)
            (0.29,73.53211109486233)
            (0.28,66.529010262469)
            (0.27,60.70830853312556)
            (0.26,55.829288696440024)
            (0.25,51.69551721183981)
            (0.24,48.15212046103541)
            (0.23,45.07897310377577)
            (0.22,42.38355688501107)
            (0.21,39.99478611879483)
            (0.2,37.8580491740526)
            (0.19,35.93134308748549)
            (0.18,34.18228773602839)
            (0.17,32.585818705097694)
            (0.16,31.122399875317733)
            (0.15,29.776638928596082)
            (0.14,28.53622169478985)
            (0.13,27.391103052976014)
            (0.12,26.332905113808657)
            (0.11,25.354480973916292)
            (0.1,24.44960747642091)
            (0.09,23.61277509049279)
            (0.08,22.839048024332282)
            (0.07,22.12397296488816)
            (0.06,21.463519980231414)
            (0.05,20.85404370331026)
            (0.04,20.29225668094273)
            (0.03,19.775209653056304)
            (0.02,19.30027559854924)
            (0.01,18.865135791961695)
        }
        ; \label{greycurve}
    \addplot[no marks, color={mycolor1}, very thick]
        coordinates {
            (1.0,7399.459537900392)
            (0.99,7035.823574258035)
            (0.98,6696.168222844236)
            (0.97,6378.279294627798)
            (0.96,6080.190328341376)
            (0.95,5800.150219827083)
            (0.94,5536.595830601416)
            (0.93,5288.128761328362)
            (0.92,5053.495607033614)
            (0.91,4831.5711239718385)
            (0.9,4621.343833373621)
            (0.89,4421.903666533377)
            (0.88,4232.431320919369)
            (0.87,4052.1890502580054)
            (0.86,3880.5126547368154)
            (0.85,3716.8044722322743)
            (0.84,3560.5271992169273)
            (0.83,3411.1983920120874)
            (0.82,3268.385516492715)
            (0.81,3131.7014284202855)
            (0.8,3000.800178573928)
            (0.79,2875.373048296844)
            (0.78,2755.144733818588)
            (0.77,2639.8696139530707)
            (0.76,2529.3280580501664)
            (0.75,2423.3227620973703)
            (0.74,2321.6751432184965)
            (0.73,2224.221878603962)
            (0.72,2130.8117455532556)
            (0.71,2041.303005926322)
            (0.7,1955.561683390297)
            (0.69,1873.4612131943245)
            (0.68,1794.8841219791418)
            (0.67,1719.7266626487985)
            (0.66,1647.907766056257)
            (0.65,1579.384397721791)
            (0.64,1514.1765366135476)
            (0.63,1452.4063441048347)
            (0.62,1394.356034562125)
            (0.61,1340.5406147901222)
            (0.6,1291.7546056906428)
            (0.59,1248.9568767084243)
            (0.58,1212.7844473529713)
            (0.57,1182.8316377045062)
            (0.56,1157.5283252378101)
            (0.55,1134.9297335152582)
            (0.54,1113.4720125343817)
            (0.53,1092.1393440907254)
            (0.52,1070.3237867061164)
            (0.51,1047.6663808362418)
            (0.5,1023.9534648559156)
            (0.49,999.0576177928565)
            (0.48,972.9041134558785)
            (0.47,945.4507004091923)
            (0.46,916.6743412720894)
            (0.45,886.5618044716165)
            (0.44,855.1027094297981)
            (0.43,822.2846142113946)
            (0.42,788.0904941020874)
            (0.41,752.4998133814145)
            (0.4,715.4956294243244)
            (0.39,677.0820766826355)
            (0.38,637.3192272343642)
            (0.37,596.3845861893684)
            (0.36,554.6673131581894)
            (0.35,512.879767743615)
            (0.34,472.1168137321374)
            (0.33,433.7371927073267)
            (0.32,399.0097759689954)
            (0.31,368.71055563079955)
            (0.3,342.96918966906316)
            (0.29,321.4190766064623)
            (0.28,303.4551329708496)
            (0.27,288.4309506433262)
            (0.26,275.75932327996526)
            (0.25,264.94608649010826)
            (0.24,255.59113987006882)
            (0.23,247.37716454041808)
            (0.22,240.05563016948346)
            (0.21,233.4337752135204)
            (0.2,227.3635865668641)
            (0.19,221.73276985352055)
            (0.18,216.4573835622083)
            (0.17,211.47578296128646)
            (0.16,206.7435944053038)
            (0.15,202.2295335663284)
            (0.14,197.91195536016335)
            (0.13,193.77606612582625)
            (0.12,189.8117420324616)
            (0.11,186.01189199207016)
            (0.1,182.37129099958761)
            (0.09,178.88580033764595)
            (0.08,175.55188919721223)
            (0.07,172.36637822449677)
            (0.06,169.32633696738242)
            (0.05,166.4290811045848)
            (0.04,163.67222914546193)
            (0.03,161.0537903959881)
            (0.02,158.57226571325708)
            (0.01,156.22674987072983)
        }
        ; \label{bluecurve}
    \addplot[no marks, color={mycolor2}, very thick, dashed]
        coordinates {
            (1.0,16166.399619559235)
            (0.99,15243.420207418167)
            (0.98,14391.112071055926)
            (0.97,13601.996951301457)
            (0.96,12869.552962468102)
            (0.95,12188.072879751568)
            (0.94,11552.546622264937)
            (0.93,10958.563427427203)
            (0.92,10402.230092959157)
            (0.91,9880.102368737236)
            (0.9,9389.127144303196)
            (0.89,8926.593526798091)
            (0.88,8490.09126168408)
            (0.87,8077.47523362698)
            (0.86,7686.835012419461)
            (0.85,7316.468590872258)
            (0.84,6964.859607898115)
            (0.83,6630.657468543752)
            (0.82,6312.659870341809)
            (0.81,6009.7973283367955)
            (0.8,5721.119365793117)
            (0.79,5445.782110906532)
            (0.78,5183.0371203177)
            (0.77,4932.2213489785)
            (0.76,4692.7483183443965)
            (0.75,4464.100723425303)
            (0.74,4245.82499857611)
            (0.73,4037.5287887190375)
            (0.72,3838.882944826095)
            (0.71,3649.630755850549)
            (0.7,3469.6089655125506)
            (0.69,3298.7882815269736)
            (0.68,3137.346545932028)
            (0.67,2985.79683356611)
            (0.66,2845.2058774028706)
            (0.65,2717.5481023487373)
            (0.64,2606.208845309939)
            (0.63,2516.4700991833456)
            (0.62,2455.441622224513)
            (0.61,2431.007389906935)
            (0.6,2450.512223802927)
            (0.59,2519.497047736057)
            (0.58,2639.3727759426297)
            (0.57,2804.868222848331)
            (0.56,3004.4846704885113)
            (0.55,3224.8376533490537)
            (0.54,3454.6255741626105)
            (0.53,3685.6434197859076)
            (0.52,3912.1017283978317)
            (0.51,4129.721157786325)
            (0.5,4335.085354455438)
            (0.49,4525.256981454409)
            (0.48,4697.567828933302)
            (0.47,4849.509677695692)
            (0.46,4978.67917575185)
            (0.45,5082.7483552128015)
            (0.44,5159.443354383687)
            (0.43,5206.520808279431)
            (0.42,5221.737096802226)
            (0.41,5202.812811095959)
            (0.4,5147.406882266751)
            (0.39,5053.137625606105)
            (0.38,4917.730695584603)
            (0.37,4739.44492727091)
            (0.36,4518.006529102956)
            (0.35,4256.239240779545)
            (0.34,3962.076279900662)
            (0.33,3649.4818015069873)
            (0.32,3336.2222459805703)
            (0.31,3038.717922540413)
            (0.3,2767.618840879103)
            (0.29,2526.969813135095)
            (0.28,2316.0930533185)
            (0.27,2131.936457772264)
            (0.26,1970.7165284689488)
            (0.25,1828.7741781246145)
            (0.24,1702.9176023157486)
            (0.23,1590.5007066310009)
            (0.22,1489.386415900612)
            (0.21,1397.870177287512)
            (0.2,1314.5975439461677)
            (0.19,1238.4893244288116)
            (0.18,1168.678526259814)
            (0.17,1104.4594432716283)
            (0.16,1045.2477825258584)
            (0.15,990.5502857511866)
            (0.14,939.9422392733705)
            (0.13,893.0513320872334)
            (0.12,849.5464351233911)
            (0.11,809.1300242423409)
            (0.1,771.5331552970762)
            (0.09,736.5121123481425)
            (0.08,703.8460692118999)
            (0.07,673.3353068300448)
            (0.06,644.7996971411937)
            (0.05,618.0772906921226)
            (0.04,593.0229317131893)
            (0.03,569.5068779595302)
            (0.02,547.4134325527724)
            (0.01,526.639609842519)
        }
        ; \label{orangedashedcurve}
\end{axis}
\end{tikzpicture}


==> orthslice1temp.tex <==
\begin{tikzpicture}[scale = 0.7]
\begin{axis}[ymode={log}, xlabel={$\tau$},xmin = 0, xmax = 1]
    \addplot[no marks, color={black!30!white}, thick]
        coordinates {
            (1.0,118.16408117545765)
            (0.99,121.14545527577593)
            (0.98,124.24371733350065)
            (0.97,127.465954153997)
            (0.96,130.81967218485403)
            (0.95,134.3128295971754)
            (0.94,137.95386888693668)
            (0.93,141.75174987619377)
            (0.92,145.71598290577455)
            (0.91,149.85666191266495)
            (0.9,154.18449697456836)
            (0.89,158.71084577937216)
            (0.88,163.44774333736893)
            (0.87,168.40792909885295)
            (0.86,173.60487046991776)
            (0.85,179.05278153693436)
            (0.84,184.76663561953262)
            (0.83,190.7621700787018)
            (0.82,197.0558816200314)
            (0.81,203.6650101633347)
            (0.8,210.60750921471782)
            (0.79,217.90200059286838)
            (0.78,225.56771135054143)
            (0.77,233.6243908177198)
            (0.76,242.09220590106716)
            (0.75,250.99161312911372)
            (0.74,260.3432064573245)
            (0.73,270.16754055814295)
            (0.72,280.48493022692384)
            (0.71,291.31522763148706)
            (0.7,302.67758040229415)
            (0.69,314.59017496506783)
            (0.68,327.0699710039721)
            (0.67,340.13243443684416)
            (0.66,353.79127769664694)
            (0.65,368.05821734437154)
            (0.64,382.9427599849507)
            (0.63,398.45202802007935)
            (0.62,414.59063686601036)
            (0.61,431.3606348328418)
            (0.6,448.76151588132046)
            (0.59,466.7903139674719)
            (0.58,485.4417857262047)
            (0.57,504.7086859605341)
            (0.56,524.5821379707503)
            (0.55,545.0520984035704)
            (0.54,566.1079142859014)
            (0.53,587.7389685193185)
            (0.52,609.9354096497028)
            (0.51,632.6889624971204)
            (0.5,655.993818544336)
            (0.49,679.8476091610147)
            (0.48,704.252471150112)
            (0.47,729.2162231993904)
            (0.46,754.7536842321878)
            (0.45,780.8881812996377)
            (0.44,807.6533169359069)
            (0.43,835.0950959440925)
            (0.42,863.2745526625254)
            (0.41,892.2710768825092)
            (0.4,922.1867173960849)
            (0.39,953.1518583339906)
            (0.38,985.3328328519319)
            (0.37,1018.9422884549326)
            (0.36,1054.253488984908)
            (0.35,1091.620289116022)
            (0.34,1131.5053277614456)
            (0.33,1174.5201449348854)
            (0.32,1221.482464336078)
            (0.31,1273.497554833541)
            (0.3,1332.0711986079766)
            (0.29,1399.2574635311073)
            (0.28,1477.8247856382307)
            (0.27,1571.367046784764)
            (0.26,1684.168905997648)
            (0.25,1820.5097785212672)
            (0.24,1983.2542351443476)
            (0.23,2172.3728553058872)
            (0.22,2384.7251822283065)
            (0.21,2615.464678084406)
            (0.2,2859.7995180423686)
            (0.19,3113.9557762700674)
            (0.18,3375.3189553461184)
            (0.17,3642.20603882882)
            (0.16,3913.5832969513026)
            (0.15,4188.841783798399)
            (0.14,4467.643076170056)
            (0.13,4749.8192953693015)
            (0.12,5035.30964406645)
            (0.11,5324.120238346363)
            (0.1,5616.298540041464)
            (0.09,5911.9169306455215)
            (0.08,6211.062050969052)
            (0.07,6513.827818868928)
            (0.06,6820.3108242239805)
            (0.05,7130.607281324566)
            (0.04,7444.811015128335)
            (0.03,7763.012142381167)
            (0.02,8085.296225038336)
            (0.01,8411.743747884855)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,47.03427349349891)
            (0.99,47.87027141340145)
            (0.98,48.73558589960377)
            (0.97,49.63115833624059)
            (0.96,50.55796039969006)
            (0.95,51.5169897803354)
            (0.94,52.50926529186458)
            (0.93,53.53582122736391)
            (0.92,54.59770081542188)
            (0.91,55.695948622749505)
            (0.9,56.83160174319838)
            (0.89,58.00567960739026)
            (0.88,59.21917224341121)
            (0.87,60.473026818424856)
            (0.86,61.76813229494452)
            (0.85,63.10530204547577)
            (0.84,64.48525428712479)
            (0.83,65.9085902254879)
            (0.82,67.3757698367959)
            (0.81,68.88708527095835)
            (0.8,70.44263192774477)
            (0.79,72.04227734547486)
            (0.78,73.68562814718453)
            (0.77,75.37199541342)
            (0.76,77.10035899234974)
            (0.75,78.86933141409186)
            (0.74,80.67712224236205)
            (0.73,82.52150386608923)
            (0.72,84.39977989754745)
            (0.71,86.30875749090593)
            (0.7,88.24472501310326)
            (0.69,90.20343657377563)
            (0.68,92.18010493843423)
            (0.67,94.16940429599691)
            (0.66,96.16548421699243)
            (0.65,98.16199591484167)
            (0.64,100.1521316070794)
            (0.63,102.1286773698406)
            (0.62,104.0840793982166)
            (0.61,106.01052304530178)
            (0.6,107.90002343941045)
            (0.59,109.74452590390545)
            (0.58,111.53601386379152)
            (0.57,113.26662145662156)
            (0.56,114.92874771051683)
            (0.55,116.51516894329778)
            (0.54,118.01914600075835)
            (0.53,119.43452310542537)
            (0.52,120.7558154339723)
            (0.51,121.97828307320593)
            (0.5,123.09798970070176)
            (0.49,124.11184516745985)
            (0.48,125.01763209281464)
            (0.47,125.8140175848574)
            (0.46,126.50055225102464)
            (0.45,127.0776597599171)
            (0.44,127.54662138200034)
            (0.43,127.9095612396189)
            (0.42,128.16943955893163)
            (0.41,128.3300632421283)
            (0.4,128.39612588916282)
            (0.39,128.3732934912886)
            (0.38,128.2683581586664)
            (0.37,128.0894916076647)
            (0.36,127.84664452354272)
            (0.35,127.55216004803262)
            (0.34,127.22170342808555)
            (0.33,126.87566029106094)
            (0.32,126.5412273273374)
            (0.31,126.25550723781426)
            (0.3,126.06998723524262)
            (0.29,126.05668615018679)
            (0.28,126.31558945468271)
            (0.27,126.98082741118716)
            (0.26,128.21818403960953)
            (0.25,130.20049480432058)
            (0.24,133.05203302420162)
            (0.23,136.7846293810839)
            (0.22,141.28100394358)
            (0.21,146.34682571577)
            (0.2,151.78341498200416)
            (0.19,157.43079400602886)
            (0.18,163.17635507801242)
            (0.17,168.94674641986364)
            (0.16,174.69648115405985)
            (0.15,180.39849916907576)
            (0.14,186.03753453430684)
            (0.13,191.60575709663706)
            (0.12,197.09998450504077)
            (0.11,202.519913445624)
            (0.1,207.86699709068347)
            (0.09,213.14373005292225)
            (0.08,218.35319114863663)
            (0.07,223.49875045130034)
            (0.06,228.58388195622445)
            (0.05,233.6120447259162)
            (0.04,238.5866087799976)
            (0.03,243.51081039230385)
            (0.02,248.38772678037972)
            (0.01,253.22026358412566)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,49.48436125407004)
            (0.99,50.7803023121408)
            (0.98,52.126630333118)
            (0.97,53.52548376276382)
            (0.96,54.97907180954562)
            (0.95,56.48966937145212)
            (0.94,58.05961048803366)
            (0.93,59.69128005022587)
            (0.92,61.38710347598446)
            (0.91,63.14953403520484)
            (0.9,64.98103748412584)
            (0.89,66.88407364910513)
            (0.88,68.86107458439096)
            (0.87,70.9144189208729)
            (0.86,73.04640202580319)
            (0.85,75.2592016107847)
            (0.84,77.55483846087536)
            (0.83,79.93513201598611)
            (0.82,82.401650621379)
            (0.81,84.95565638162343)
            (0.8,87.59804470587841)
            (0.79,90.32927882498639)
            (0.78,93.14931979419525)
            (0.77,96.05755276861363)
            (0.76,99.05271064816414)
            (0.75,102.13279652746411)
            (0.74,105.29500674213558)
            (0.73,108.5356566604472)
            (0.72,111.85011170724819)
            (0.71,115.23272640129166)
            (0.7,118.67679440969823)
            (0.69,122.17451274576526)
            (0.68,125.71696323054842)
            (0.67,129.2941141802813)
            (0.66,132.8948449522226)
            (0.65,136.50699547138493)
            (0.64,140.11744217110922)
            (0.63,143.7122009257124)
            (0.62,147.27655656093904)
            (0.61,150.79521743868418)
            (0.6,154.25249247922295)
            (0.59,157.6324868697292)
            (0.58,160.9193116807386)
            (0.57,164.09730174270774)
            (0.56,167.151235489547)
            (0.55,170.06655011193993)
            (0.54,172.82954532278114)
            (0.53,175.4275693427995)
            (0.52,177.8491813663214)
            (0.51,180.08428574187872)
            (0.5,182.12423435512866)
            (0.49,183.96189517116036)
            (0.48,185.5916865102005)
            (0.47,187.0095783276253)
            (0.46,188.21306349317322)
            (0.45,189.2011037914141)
            (0.44,189.97405711683152)
            (0.43,190.53359419744444)
            (0.42,190.882615325808)
            (0.41,191.0251803076943)
            (0.4,190.96646864498757)
            (0.39,190.71279262136656)
            (0.38,190.27169466900546)
            (0.37,189.6521740758122)
            (0.36,188.86510977591274)
            (0.35,187.92398042372378)
            (0.34,186.84603752090342)
            (0.33,185.65417261283866)
            (0.32,184.37984822883863)
            (0.31,183.0676408956926)
            (0.3,181.78214118472425)
            (0.29,180.617997637844)
            (0.28,179.7131995068667)
            (0.27,179.2627981433462)
            (0.26,179.5228096285958)
            (0.25,180.78282665396398)
            (0.24,183.28735352828704)
            (0.23,187.13014303039793)
            (0.22,192.2053735805941)
            (0.21,198.2653605221176)
            (0.2,205.0263673632465)
            (0.19,212.24229928323686)
            (0.18,219.72831547456704)
            (0.17,227.35569934727866)
            (0.16,235.03826584193195)
            (0.15,242.71953805634504)
            (0.14,250.36307890334382)
            (0.13,257.9457987974475)
            (0.12,265.45347789402445)
            (0.11,272.87780143829076)
            (0.1,280.2143954115348)
            (0.09,287.461517022543)
            (0.08,294.61917454858036)
            (0.07,301.6885306976169)
            (0.06,308.67149503294854)
            (0.05,315.570443833504)
            (0.04,322.38802677921757)
            (0.03,329.1270333968318)
            (0.02,335.79030101820564)
            (0.01,342.3806518059485)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,80.57797665191434)
            (0.99,81.63155505230812)
            (0.98,82.69988452127713)
            (0.97,83.78232397214713)
            (0.96,84.87813965246959)
            (0.95,85.9864915307345)
            (0.94,87.10641954248905)
            (0.93,88.2368296321464)
            (0.92,89.37647956771683)
            (0.91,90.52396454559562)
            (0.9,91.67770264302936)
            (0.89,92.83592021782056)
            (0.88,93.99663739920858)
            (0.87,95.15765386067291)
            (0.86,96.31653511508789)
            (0.85,97.47059962433643)
            (0.84,98.6169070687418)
            (0.83,99.7522481749269)
            (0.82,100.87313655212134)
            (0.81,101.97580303455112)
            (0.8,103.05619306783484)
            (0.79,104.10996770773183)
            (0.78,105.1325088161184)
            (0.77,106.11892903801896)
            (0.76,107.06408712149566)
            (0.75,107.96260909554434)
            (0.74,108.80891574746967)
            (0.73,109.59725673859495)
            (0.72,110.32175156505434)
            (0.71,110.97643740946197)
            (0.7,111.55532374164916)
            (0.69,112.05245331572466)
            (0.68,112.4619689812377)
            (0.67,112.77818548435074)
            (0.66,112.99566518665377)
            (0.65,113.1092963838111)
            (0.64,113.11437267119959)
            (0.63,113.00667158990026)
            (0.62,112.78253060501453)
            (0.61,112.43891833189024)
            (0.6,111.97349884820618)
            (0.59,111.38468692481642)
            (0.58,110.67169208870025)
            (0.57,109.83454960737772)
            (0.56,108.87413676098727)
            (0.55,107.79217314446583)
            (0.54,106.59120420795209)
            (0.53,105.27456777985283)
            (0.52,103.84634389645845)
            (0.51,102.31128885025876)
            (0.5,100.67475492802463)
            (0.49,98.94259780086809)
            (0.48,97.12107391762194)
            (0.47,95.21673051346781)
            (0.46,93.23629096244767)
            (0.45,91.18653817327335)
            (0.44,89.07419856494833)
            (0.43,86.9058288894092)
            (0.42,84.68770783562202)
            (0.41,82.42573401421377)
            (0.4,80.12533166940993)
            (0.39,77.79136541984134)
            (0.38,75.4280656828095)
            (0.37,73.03896749853307)
            (0.36,70.62686776772584)
            (0.35,68.19381035597627)
            (0.34,65.74111667125966)
            (0.33,63.26949383563908)
            (0.32,60.77927764319073)
            (0.31,58.27090876355079)
            (0.3,55.74580216610476)
            (0.29,53.2078408446675)
            (0.28,50.665741187955696)
            (0.27,48.13630401888197)
            (0.26,45.64773877411907)
            (0.25,43.24079349861312)
            (0.24,40.96472072142946)
            (0.23,38.8672686036094)
            (0.22,36.98208791535927)
            (0.21,35.32026949680791)
            (0.2,33.8713648675304)
            (0.19,32.61169690068303)
            (0.18,31.51322889053969)
            (0.17,30.549155620572648)
            (0.16,29.696263633160235)
            (0.15,28.935390136913306)
            (0.14,28.25105602978163)
            (0.13,27.63085277136592)
            (0.12,27.064832653389555)
            (0.11,26.54498701167619)
            (0.1,26.06482686935598)
            (0.09,25.619055298181497)
            (0.08,25.203314419645217)
            (0.07,24.81399062463542)
            (0.06,24.448064339618476)
            (0.05,24.10299362550893)
            (0.04,23.776623446475572)
            (0.03,23.46711446728613)
            (0.02,23.17288677806905)
            (0.01,22.89257509758153)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,110.82425530549546)
            (0.99,116.65096333986676)
            (0.98,122.83965489740179)
            (0.97,129.4161847145829)
            (0.96,136.40831391253258)
            (0.95,143.8458320431833)
            (0.94,151.76068075679336)
            (0.93,160.18707741661154)
            (0.92,169.16163652690065)
            (0.91,178.72348630484456)
            (0.9,188.91437711050585)
            (0.89,199.77877774989972)
            (0.88,211.3639548862373)
            (0.87,223.7200299400923)
            (0.86,236.9000069445532)
            (0.85,250.95976386914134)
            (0.84,265.9579989696988)
            (0.83,281.95612280749424)
            (0.82,299.0180857705758)
            (0.81,317.2101303009266)
            (0.8,336.6004566755029)
            (0.79,357.25879121433917)
            (0.78,379.255846313347)
            (0.77,402.66266284451166)
            (0.76,427.54982735059275)
            (0.75,453.9865591859428)
            (0.74,482.03966638876017)
            (0.73,511.7723736366474)
            (0.72,543.2430310918099)
            (0.71,576.5037191658537)
            (0.7,611.598771012224)
            (0.69,648.5632415836095)
            (0.68,687.4213589764063)
            (0.67,728.185000057202)
            (0.66,770.8522375141874)
            (0.65,815.4060089736201)
            (0.64,861.8129601789515)
            (0.63,910.022513036901)
            (0.62,959.9662053096309)
            (0.61,1011.557341759321)
            (0.6,1064.6909867174331)
            (0.59,1119.2443156541665)
            (0.58,1175.0773288796643)
            (0.57,1232.0339147290551)
            (0.56,1289.943233336908)
            (0.55,1348.6213763669034)
            (0.54,1407.8732438327074)
            (0.53,1467.4945673933275)
            (0.52,1527.2740010662433)
            (0.51,1586.9951958380516)
            (0.5,1646.4387745873462)
            (0.49,1705.3841282610954)
            (0.48,1763.6109633489225)
            (0.47,1820.900544242009)
            (0.46,1877.0365919395542)
            (0.45,1931.8058228971668)
            (0.44,1984.9981392554005)
            (0.43,2036.4065158484418)
            (0.42,2085.8266734183685)
            (0.41,2133.056686954621)
            (0.4,2177.8967625208393)
            (0.39,2220.1495409890367)
            (0.38,2259.6214784550775)
            (0.37,2296.126152797476)
            (0.36,2329.490822755721)
            (0.35,2359.568332666263)
            (0.34,2386.257694317593)
            (0.33,2409.53866992107)
            (0.32,2429.5288272665357)
            (0.31,2446.576267016031)
            (0.3,2461.40747061501)
            (0.29,2475.355048577827)
            (0.28,2490.6842723095906)
            (0.27,2510.9901215442665)
            (0.26,2541.4899439958376)
            (0.25,2588.7691863562463)
            (0.24,2659.431189074422)
            (0.23,2757.852237613649)
            (0.22,2884.6206762251427)
            (0.21,3037.027460516758)
            (0.2,3210.8805404387895)
            (0.19,3402.0562077171658)
            (0.18,3607.191616420087)
            (0.17,3823.778658192569)
            (0.16,4050.021673135092)
            (0.15,4284.65553162555)
            (0.14,4526.792187626141)
            (0.13,4775.80717869705)
            (0.12,5031.259875893689)
            (0.11,5292.838456512399)
            (0.1,5560.322025421558)
            (0.09,5833.554397162488)
            (0.08,6112.425778785161)
            (0.07,6396.859830720833)
            (0.06,6686.8044211184515)
            (0.05,6982.224944685366)
            (0.04,7283.099443372402)
            (0.03,7589.4150083757895)
            (0.02,7901.165104130997)
            (0.01,8218.347563310763)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,72.82895035911731)
            (0.99,72.50941643433278)
            (0.98,72.18652071784639)
            (0.97,71.86083564378501)
            (0.96,71.53285929478173)
            (0.95,71.20302520619592)
            (0.94,70.87171092224392)
            (0.93,70.53924549439782)
            (0.92,70.20591607417757)
            (0.91,69.87197372026354)
            (0.9,69.53763851273234)
            (0.89,69.20310404366505)
            (0.88,68.8685413331461)
            (0.87,68.53410220188825)
            (0.86,68.19992211638036)
            (0.85,67.86612250941556)
            (0.84,67.53281256834343)
            (0.83,67.20009047569944)
            (0.82,66.86804408261499)
            (0.81,66.53675099523005)
            (0.8,66.20627805904338)
            (0.79,65.87668023659006)
            (0.78,65.54799889078042)
            (0.77,65.2202595102849)
            (0.76,64.89346894477258)
            (0.75,64.56761225633893)
            (0.74,64.24264933820199)
            (0.73,63.91851150086313)
            (0.72,63.595098276844105)
            (0.71,63.272274743995254)
            (0.7,62.94986970984114)
            (0.69,62.627675130288274)
            (0.68,62.305447149948165)
            (0.67,61.98290914329014)
            (0.66,61.659757101957126)
            (0.65,61.33566765135504)
            (0.64,61.01030888917225)
            (0.63,60.68335412245954)
            (0.62,60.354498444027875)
            (0.61,60.02347794176318)
            (0.6,59.690091186919275)
            (0.59,59.35422251213969)
            (0.58,59.01586647975025)
            (0.57,58.67515286812897)
            (0.56,58.332371478823255)
            (0.55,57.98799609679951)
            (0.54,57.64270702390395)
            (0.53,57.29741175038679)
            (0.52,56.95326352599729)
            (0.51,56.6116778322797)
            (0.5,56.27434703038137)
            (0.49,55.94325375243228)
            (0.48,55.620683908392095)
            (0.47,55.30924048582758)
            (0.46,55.01185962210491)
            (0.45,54.731830725919345)
            (0.44,54.472822719915364)
            (0.43,54.23891877134836)
            (0.42,54.03466217175282)
            (0.41,53.865116302398846)
            (0.4,53.73594182656713)
            (0.39,53.65349425106304)
            (0.38,53.62494450745776)
            (0.37,53.65842360650556)
            (0.36,53.76318845997665)
            (0.35,53.949797089375814)
            (0.34,54.230262501833515)
            (0.33,54.61811521954118)
            (0.32,55.12822463537987)
            (0.31,55.77607130221033)
            (0.3,56.57586295735169)
            (0.29,57.53637271407974)
            (0.28,58.65269268689829)
            (0.27,59.891911385483546)
            (0.26,61.173520302520515)
            (0.25,62.35555152706014)
            (0.24,63.25199451272899)
            (0.23,63.69689935044933)
            (0.22,63.61581265973028)
            (0.21,63.04080739431946)
            (0.2,62.06862835728114)
            (0.19,60.81127492586451)
            (0.18,59.36779068267926)
            (0.17,57.81552183377408)
            (0.16,56.211060812341074)
            (0.15,54.5942642717773)
            (0.14,52.99245085763469)
            (0.13,51.42386950085661)
            (0.12,49.90032186549282)
            (0.11,48.42906924538094)
            (0.1,47.014195218912114)
            (0.09,45.65757262282006)
            (0.08,44.359548457075114)
            (0.07,43.11942920504436)
            (0.06,41.93582510630439)
            (0.05,40.806894556587764)
            (0.04,39.73051754561182)
            (0.03,38.704418474184855)
            (0.02,37.726252720692244)
            (0.01,36.79366715956208)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,50.03976789895992)
            (0.99,51.14241028493234)
            (0.98,52.27083094517882)
            (0.97,53.4261444573564)
            (0.96,54.60946838320958)
            (0.95,55.82192226723595)
            (0.94,57.06462591793912)
            (0.93,58.33869692226104)
            (0.92,59.645247332630106)
            (0.91,60.98537945583946)
            (0.9,62.36018066374447)
            (0.89,63.77071713802146)
            (0.88,65.21802645526768)
            (0.87,66.70310891534022)
            (0.86,68.22691751572124)
            (0.85,69.79034647889497)
            (0.84,71.39421824940614)
            (0.83,73.0392688938133)
            (0.82,74.72613186162204)
            (0.81,76.45532010009732)
            (0.8,78.22720656226896)
            (0.79,80.04200320685152)
            (0.78,81.89973866248862)
            (0.77,83.8002348173527)
            (0.76,85.74308269863171)
            (0.75,87.72761812374323)
            (0.74,89.75289773377682)
            (0.73,91.81767615567014)
            (0.72,93.92038517720782)
            (0.71,96.05911595036008)
            (0.7,98.23160535433091)
            (0.69,100.43522773899966)
            (0.68,102.66699332031013)
            (0.67,104.92355449952856)
            (0.66,107.20122131714344)
            (0.65,109.495987120392)
            (0.64,111.80356531577115)
            (0.63,114.11943779373493)
            (0.62,116.43891525771546)
            (0.61,118.75720927590461)
            (0.6,121.0695154215762)
            (0.59,123.37110640234064)
            (0.58,125.65743363261154)
            (0.57,127.92423531251751)
            (0.56,130.16764877726945)
            (0.55,132.38432470860045)
            (0.54,134.57154078404514)
            (0.53,136.72731250252147)
            (0.52,138.85049927772926)
            (0.51,140.94090443556968)
            (0.5,142.99936847965668)
            (0.49,145.02785588406647)
            (0.48,147.0295367166643)
            (0.47,149.00886557424312)
            (0.46,150.97166161776684)
            (0.45,152.9251949462232)
            (0.44,154.87828618261548)
            (0.43,156.8414280442436)
            (0.42,158.8269399581662)
            (0.41,160.84916964664748)
            (0.4,162.92475929939332)
            (0.39,165.07299879321354)
            (0.38,167.31629478821802)
            (0.37,169.68079275724773)
            (0.36,172.1971991294618)
            (0.35,174.90186180775808)
            (0.34,177.83817572690714)
            (0.33,181.0583754230786)
            (0.32,184.62573186288105)
            (0.31,188.617020784344)
            (0.3,193.1247256489369)
            (0.29,198.25747112154372)
            (0.28,204.1351358535882)
            (0.27,210.87160604039386)
            (0.26,218.53505070408178)
            (0.25,227.0819956951908)
            (0.24,236.29270969151762)
            (0.23,245.77653046812705)
            (0.22,255.08524716678937)
            (0.21,263.85812116897085)
            (0.2,271.8907629934838)
            (0.19,279.1168271684301)
            (0.18,285.5569182839893)
            (0.17,291.27442507389236)
            (0.16,296.3480455035818)
            (0.15,300.85745576248576)
            (0.14,304.87682652124624)
            (0.13,308.4724548440352)
            (0.12,311.70237979011733)
            (0.11,314.6168720801004)
            (0.1,317.25925052670146)
            (0.09,319.6667676248396)
            (0.08,321.87145088759297)
            (0.07,323.90085646163544)
            (0.06,325.77872442161976)
            (0.05,327.52553973741624)
            (0.04,329.1590086351692)
            (0.03,330.69446160663756)
            (0.02,332.1451939714017)
            (0.01,333.5227537912682)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,188.3703375909465)
            (0.99,195.2788655558584)
            (0.98,202.5715651727915)
            (0.97,210.27362895774797)
            (0.96,218.4121159593227)
            (0.95,227.01607397306495)
            (0.94,236.11666566507077)
            (0.93,245.74729740152915)
            (0.92,255.94374919700374)
            (0.91,266.7443037381808)
            (0.9,278.1898719039068)
            (0.89,290.3241115816189)
            (0.88,303.1935358703894)
            (0.87,316.8476059629331)
            (0.86,331.33880311788266)
            (0.85,346.7226731824957)
            (0.84,363.0578361256123)
            (0.83,380.4059520244446)
            (0.82,398.83163396278496)
            (0.81,418.40229740437246)
            (0.8,439.1879348813631)
            (0.79,461.2608043805299)
            (0.78,484.6950197289108)
            (0.77,509.5660316999264)
            (0.76,535.9499896096842)
            (0.75,563.9229749759721)
            (0.74,593.56010148148)
            (0.73,624.934479096178)
            (0.72,658.1160448050438)
            (0.71,693.1702679242087)
            (0.7,730.1567443579785)
            (0.69,769.1277011482853)
            (0.68,810.1264399935301)
            (0.67,853.1857556746361)
            (0.66,898.3263720478054)
            (0.65,945.5554439235294)
            (0.64,994.865177211197)
            (0.63,1046.2316216555582)
            (0.62,1099.6136898988295)
            (0.61,1154.952453167129)
            (0.6,1212.1707574829697)
            (0.59,1271.1731950347303)
            (0.58,1331.8464535199532)
            (0.57,1394.060052486973)
            (0.56,1457.6674607209109)
            (0.55,1522.5075735290432)
            (0.54,1588.4065144718718)
            (0.53,1655.179713815265)
            (0.52,1722.6342068651104)
            (0.51,1790.5710904211053)
            (0.5,1858.7880757349328)
            (0.49,1927.082082312037)
            (0.48,1995.2518292761124)
            (0.47,2063.1004004374936)
            (0.46,2130.4377864895896)
            (0.45,2197.0834442078763)
            (0.44,2262.8689604113865)
            (0.43,2327.640971625247)
            (0.42,2391.264575305707)
            (0.41,2453.6275856719835)
            (0.4,2514.646153568439)
            (0.39,2574.2725124443728)
            (0.38,2632.505974799129)
            (0.37,2689.408854619756)
            (0.36,2745.1298423887743)
            (0.35,2799.93868651157)
            (0.34,2854.2781126899367)
            (0.33,2908.8421437753645)
            (0.32,2964.694877655458)
            (0.31,3023.4507025067774)
            (0.3,3087.5450257294456)
            (0.29,3160.6283326619227)
            (0.28,3248.0962485577616)
            (0.27,3357.672728820063)
            (0.26,3499.7038007004776)
            (0.25,3686.398555324253)
            (0.24,3929.2080982765597)
            (0.23,4234.9651164587385)
            (0.22,4603.609594864431)
            (0.21,5029.534301396202)
            (0.2,5504.932074920802)
            (0.19,6022.417216789079)
            (0.18,6576.0866548143595)
            (0.17,7161.581725834642)
            (0.16,7775.790838906262)
            (0.15,8416.514989937976)
            (0.14,9082.197555551771)
            (0.13,9771.729004595045)
            (0.12,10484.311578900746)
            (0.11,11219.366664959494)
            (0.1,11976.471237976944)
            (0.09,12755.313827822061)
            (0.08,13555.663601593891)
            (0.07,14377.348331607796)
            (0.06,15220.23845648015)
            (0.05,16084.23538068722)
            (0.04,16969.26276790147)
            (0.03,17875.259982194715)
            (0.02,18802.177094297604)
            (0.01,19749.97104561839)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,87.49074670125295)
            (0.99,88.23004169085408)
            (0.98,88.98335704695094)
            (0.97,89.75172293320759)
            (0.96,90.53619436421822)
            (0.95,91.33785653047944)
            (0.94,92.15782991576909)
            (0.93,92.99727519503703)
            (0.92,93.85739788247287)
            (0.91,94.73945267961808)
            (0.9,95.64474745192864)
            (0.89,96.57464673907111)
            (0.88,97.53057467963926)
            (0.87,98.51401720507204)
            (0.86,99.52652333110905)
            (0.85,100.56970534886858)
            (0.84,101.64523769306798)
            (0.83,102.75485424370952)
            (0.82,103.90034380205941)
            (0.81,105.08354347474082)
            (0.8,106.30632970463145)
            (0.79,107.57060670756326)
            (0.78,108.87829211362057)
            (0.77,110.23129967499703)
            (0.76,111.63151899221441)
            (0.75,113.0807923297533)
            (0.74,114.58088874174774)
            (0.73,116.13347590741687)
            (0.72,117.74009028071421)
            (0.71,119.40210638258246)
            (0.7,121.12070629722)
            (0.69,122.89685066263354)
            (0.68,124.73125265460932)
            (0.67,126.62435663419176)
            (0.66,128.57632324392986)
            (0.65,130.5870227804501)
            (0.64,132.65603862725513)
            (0.63,134.7826823935199)
            (0.62,136.96602217149984)
            (0.61,139.20492500423745)
            (0.6,141.49811426343797)
            (0.59,143.8442422008475)
            (0.58,146.24197748907744)
            (0.57,148.69010715093643)
            (0.56,151.18765193436758)
            (0.55,153.73399396986707)
            (0.54,156.32901549324794)
            (0.53,158.97324757005651)
            (0.52,161.6680281538237)
            (0.51,164.4156694790171)
            (0.5,167.21963575644196)
            (0.49,170.08473343026512)
            (0.48,173.01731790438072)
            (0.47,176.0255226998071)
            (0.46,179.119519541166)
            (0.45,182.31182100898485)
            (0.44,185.6176413191501)
            (0.43,189.05533577115568)
            (0.42,192.64694582731013)
            (0.41,196.4188851755707)
            (0.4,200.4028131895252)
            (0.39,204.63675680036994)
            (0.38,209.1665608907416)
            (0.37,214.04777163116287)
            (0.36,219.34808630579516)
            (0.35,225.15053330494536)
            (0.34,231.5575642628835)
            (0.33,238.6962115685061)
            (0.32,246.72430011199486)
            (0.31,255.8371916419851)
            (0.3,266.2732120417392)
            (0.29,278.31281143173766)
            (0.28,292.26010968505113)
            (0.27,308.38501785434374)
            (0.26,326.79631424896115)
            (0.25,347.24038724943716)
            (0.24,368.92220830821446)
            (0.23,390.5652150701686)
            (0.22,410.8043420516933)
            (0.21,428.63846865498556)
            (0.2,443.60633772521254)
            (0.19,455.68423540520604)
            (0.18,465.0982311128648)
            (0.17,472.176104365895)
            (0.16,477.2619560746529)
            (0.15,480.67608579987586)
            (0.14,482.700229600452)
            (0.13,483.57514372074303)
            (0.12,483.5034904398966)
            (0.11,482.65456810703125)
            (0.1,481.16931004239626)
            (0.09,479.16490139796616)
            (0.08,476.7387962608672)
            (0.07,473.97210980861246)
            (0.06,470.93243833222)
            (0.05,467.676185072873)
            (0.04,464.2504716688692)
            (0.03,460.69470755968257)
            (0.02,457.04187937469027)
            (0.01,453.31961196550304)
        }
        ;
    \addplot[no marks, color={black!30!white!50!white}, thick]
        coordinates {
            (1.0,51.01242506461216)
            (0.99,51.15675677986493)
            (0.98,51.34278299852013)
            (0.97,51.571151186358826)
            (0.96,51.84268259034971)
            (0.95,52.158370685048396)
            (0.94,52.51938058227714)
            (0.93,52.927049196289666)
            (0.92,53.38288595242708)
            (0.91,53.888573816664454)
            (0.9,54.44597040657576)
            (0.89,55.057108921295296)
            (0.88,55.7241985993446)
            (0.87,56.449624379289546)
            (0.86,57.2359453998736)
            (0.85,58.08589193476339)
            (0.84,59.002360314066316)
            (0.83,59.988405342618115)
            (0.82,61.0472296867605)
            (0.81,62.18216967078718)
            (0.8,63.39667690602538)
            (0.79,64.69429517520528)
            (0.78,66.07863201837591)
            (0.77,67.55332452078181)
            (0.76,69.12199889425072)
            (0.75,70.78822357785963)
            (0.74,72.55545576550304)
            (0.73,74.42698150021998)
            (0.72,76.40584975723502)
            (0.71,78.49480126545878)
            (0.7,80.69619318180182)
            (0.69,83.0119211203675)
            (0.68,85.44334043065558)
            (0.67,87.9911889921993)
            (0.66,90.65551412120477)
            (0.65,93.43560643988363)
            (0.64,96.32994371413396)
            (0.63,99.33614769628646)
            (0.62,102.45095689930234)
            (0.61,105.67021796845857)
            (0.6,108.98889790871446)
            (0.59,112.40111888621952)
            (0.58,115.90021667984331)
            (0.57,119.4788231558824)
            (0.56,123.12897243082888)
            (0.55,126.84222973760663)
            (0.54,130.60984149087798)
            (0.53,134.4229047306034)
            (0.52,138.2725540838021)
            (0.51,142.15016469402084)
            (0.5,146.04757029630366)
            (0.49,149.95729683426555)
            (0.48,153.87281380755195)
            (0.47,157.7888080091556)
            (0.46,161.70148761711744)
            (0.45,165.608928978929)
            (0.44,169.51148423497185)
            (0.43,173.41227573873286)
            (0.42,177.31781392961224)
            (0.41,181.23879026643266)
            (0.4,185.19111815201146)
            (0.39,189.19732575186057)
            (0.38,193.28845033270633)
            (0.37,197.5066521527226)
            (0.36,201.9088693100149)
            (0.35,206.57199200366492)
            (0.34,211.6002726706559)
            (0.33,217.13604323988108)
            (0.32,223.37531597852896)
            (0.31,230.59048423435783)
            (0.3,239.16288934207142)
            (0.29,249.6275891647812)
            (0.28,262.72859299022196)
            (0.27,279.4689235341651)
            (0.26,301.10742289263993)
            (0.25,329.0107316554212)
            (0.24,364.28814986359447)
            (0.23,407.33631886062835)
            (0.22,457.65786619424324)
            (0.21,514.1410260446996)
            (0.2,575.52714361579)
            (0.19,640.7254515227985)
            (0.18,708.9098981221457)
            (0.17,779.4948313902081)
            (0.16,852.0764709895178)
            (0.15,926.378564963965)
            (0.14,1002.2116832225537)
            (0.13,1079.4450814104273)
            (0.12,1157.9878214170103)
            (0.11,1237.7761827365011)
            (0.1,1318.7652252333435)
            (0.09,1400.9230735124245)
            (0.08,1484.22699399203)
            (0.07,1568.6606652767196)
            (0.06,1654.212253523949)
            (0.05,1740.8730388482677)
            (0.04,1828.6364245984275)
            (0.03,1917.4972166014757)
            (0.02,2007.4510954679245)
            (0.01,2098.4942288082516)
        }
        ;
    \addplot[no marks, color={mycolor1}, very thick]
        coordinates {
            (1.0,34.71276576572797)
            (0.99,34.83836758694231)
            (0.98,34.96700388373404)
            (0.97,35.09884650984614)
            (0.96,35.234067053503466)
            (0.95,35.372836789118104)
            (0.94,35.51532652681981)
            (0.93,35.66170637862735)
            (0.92,35.812145432964506)
            (0.91,35.96681132921282)
            (0.9,36.125869724133636)
            (0.89,36.28948364242314)
            (0.88,36.45781270445554)
            (0.87,36.631012225545106)
            (0.86,36.809232182903266)
            (0.85,36.99261604900383)
            (0.84,37.1812994933452)
            (0.83,37.37540895873041)
            (0.82,37.57506012314252)
            (0.81,37.78035626409667)
            (0.8,37.991386548892)
            (0.79,38.20822428126353)
            (0.78,38.43092514233367)
            (0.77,38.65952547101267)
            (0.76,38.89404063569745)
            (0.75,39.13446355461226)
            (0.74,39.38076342583771)
            (0.73,39.63288472927849)
            (0.72,39.8907465609905)
            (0.71,40.15424235488824)
            (0.7,40.42324003769166)
            (0.69,40.69758265006013)
            (0.68,40.977089450594164)
            (0.67,41.26155750053238)
            (0.66,41.55076370665361)
            (0.65,41.84446727941739)
            (0.64,42.14241254439594)
            (0.63,42.44433202895422)
            (0.62,42.749949734362914)
            (0.61,43.05898449711875)
            (0.6,43.371153342741316)
            (0.59,43.6861747409095)
            (0.58,44.00377168208216)
            (0.57,44.323674511987065)
            (0.56,44.64562348054511)
            (0.55,44.96937098481879)
            (0.54,45.29468351043036)
            (0.53,45.62134330184846)
            (0.52,45.94914981872485)
            (0.51,46.27792106340159)
            (0.5,46.60749489490168)
            (0.49,46.93773047924457)
            (0.48,47.268510068074384)
            (0.47,47.599741352296185)
            (0.46,47.93136071188562)
            (0.45,48.263337787744966)
            (0.44,48.59568195178315)
            (0.43,48.9284514700765)
            (0.42,49.261766475155845)
            (0.41,49.59582733916523)
            (0.4,49.93094074953881)
            (0.39,50.26755685669099)
            (0.38,50.606322481726465)
            (0.37,50.948157842371614)
            (0.36,51.29436804430693)
            (0.35,51.64680640290442)
            (0.34,52.00811553467704)
            (0.33,52.382085403983105)
            (0.32,52.77418624726505)
            (0.31,53.19235742594009)
            (0.3,53.64815089291014)
            (0.29,54.158302987446476)
            (0.28,54.7466335986398)
            (0.27,55.44560804077782)
            (0.26,56.29564359552552)
            (0.25,57.338733377438054)
            (0.24,58.604245722473166)
            (0.23,60.09293962529252)
            (0.22,61.7733431191288)
            (0.21,63.59553663814852)
            (0.2,65.50970172372365)
            (0.19,67.47671363466073)
            (0.18,69.46989138822472)
            (0.17,71.47258866897093)
            (0.16,73.47509999965206)
            (0.15,75.47217495550339)
            (0.14,77.46131122196594)
            (0.13,79.44165861151652)
            (0.12,81.41333602453895)
            (0.11,83.37701129099602)
            (0.1,85.33364437555153)
            (0.09,87.28433132037496)
            (0.08,89.23021029205434)
            (0.07,91.17240601322007)
            (0.06,93.11199797935676)
            (0.05,95.05000342237236)
            (0.04,96.98736938695012)
            (0.03,98.92497038526132)
            (0.02,100.8636094014934)
            (0.01,102.80402083710261)
        }
        ; \label{bluecurve}
    \addplot[no marks, color={mycolor2}, very thick, dashed]
        coordinates {
            (1.0,77.20561765273708)
            (0.99,78.74382430414829)
            (0.98,80.3360725090555)
            (0.97,81.98474942079612)
            (0.96,83.6923313767047)
            (0.95,85.4613835874121)
            (0.94,87.29455876516415)
            (0.93,89.19459448976295)
            (0.92,91.16430908042787)
            (0.91,93.20659571004435)
            (0.9,95.32441446547969)
            (0.89,97.52078202470557)
            (0.88,99.79875858966334)
            (0.87,102.16143168478762)
            (0.86,104.61189640712446)
            (0.85,107.1532316978238)
            (0.84,109.78847219994312)
            (0.83,112.52057527805647)
            (0.82,115.35238280585077)
            (0.81,118.28657738397818)
            (0.8,121.32563273738646)
            (0.79,124.47175816470653)
            (0.78,127.72683707704073)
            (0.77,131.09235987351312)
            (0.76,134.56935165833147)
            (0.75,138.15829560821766)
            (0.74,141.85905314573654)
            (0.73,145.67078245479695)
            (0.72,149.59185727584784)
            (0.71,153.61978832124615)
            (0.7,157.75115003179798)
            (0.69,161.98151572505458)
            (0.68,166.3054044327537)
            (0.67,170.71624285602456)
            (0.66,175.20634585113388)
            (0.65,179.7669186689059)
            (0.64,184.3880837885111)
            (0.63,189.05893460314846)
            (0.62,193.76761743734326)
            (0.61,198.50144242475668)
            (0.6,203.2470226901067)
            (0.59,207.9904401134917)
            (0.58,212.71743477845453)
            (0.57,217.41361409518927)
            (0.56,222.0646766306029)
            (0.55,226.65664494945952)
            (0.54,231.17610134876364)
            (0.53,235.61042030961852)
            (0.52,239.94799183507848)
            (0.51,244.1784306048686)
            (0.5,248.29276705117064)
            (0.49,252.28361801899607)
            (0.48,256.14533658536243)
            (0.47,259.8741428415336)
            (0.46,263.46823997971006)
            (0.45,266.9279228974662)
            (0.44,270.25568983362894)
            (0.43,273.45637147032323)
            (0.42,276.53729681190055)
            (0.41,279.5085215204838)
            (0.4,282.38315308181)
            (0.39,285.17781945338766)
            (0.38,287.91334559191586)
            (0.37,290.61572824175636)
            (0.36,293.3175375732497)
            (0.35,296.05993009042254)
            (0.34,298.8955370416717)
            (0.33,301.8926008047229)
            (0.32,305.14086062021903)
            (0.31,308.7597875971059)
            (0.3,312.90965810245115)
            (0.29,317.80512233817063)
            (0.28,323.7281343374521)
            (0.27,331.03012237889055)
            (0.26,340.10083992935307)
            (0.25,351.2732039433578)
            (0.24,364.6649798016647)
            (0.23,380.0516010508723)
            (0.22,396.9074620087786)
            (0.21,414.6049805938007)
            (0.2,432.60432698613437)
            (0.19,450.5288324800613)
            (0.18,468.1518046423494)
            (0.17,485.3538896677878)
            (0.16,502.0835908007963)
            (0.15,518.3293462156455)
            (0.14,534.1018601227623)
            (0.13,549.4234923575696)
            (0.12,564.3220601906933)
            (0.11,578.8272874608547)
            (0.1,592.968815310468)
            (0.09,606.7751278718373)
            (0.08,620.2730119772392)
            (0.07,633.487326765576)
            (0.06,646.4409509412126)
            (0.05,659.1548293825931)
            (0.04,671.6480726527748)
            (0.03,683.9380819121294)
            (0.02,696.0406830832419)
            (0.01,707.9702609538421)
        }
        ; \label{dashedorangecurve}
\end{axis}
\end{tikzpicture}


==> orthslice2.tex <==
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[ymode={log}, xlabel={$\tau$},xmin = 0, xmax = 1, xtick = {0,1}]
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,131.2254773952715)
            (0.99,129.19797730622687)
            (0.98,127.14793234082772)
            (0.97,125.07645248970277)
            (0.96,122.98468320647733)
            (0.95,120.87380708546266)
            (0.94,118.74504543384508)
            (0.93,116.59965972713796)
            (0.92,114.43895293985851)
            (0.91,112.2642707474597)
            (0.9,110.07700260060486)
            (0.89,107.8785826791344)
            (0.88,105.67049074044952)
            (0.87,103.45425288591719)
            (0.86,101.23144227915556)
            (0.85,99.0036798620333)
            (0.84,96.77263512799185)
            (0.83,94.54002702824472)
            (0.82,92.3076251047489)
            (0.81,90.07725096537753)
            (0.8,87.85078024203291)
            (0.79,85.63014520296777)
            (0.78,83.41733822807927)
            (0.77,81.21441640320502)
            (0.76,79.02350755061043)
            (0.75,76.84681809409801)
            (0.74,74.6866432678465)
            (0.73,72.54538033243188)
            (0.72,70.42554568137447)
            (0.71,68.32979704113028)
            (0.7,66.26096244045148)
            (0.69,64.22207833766764)
            (0.68,62.21644038689056)
            (0.67,60.2476720285595)
            (0.66,58.319818798337714)
            (0.65,56.43748063803335)
            (0.64,54.60600175976799)
            (0.63,52.8317499334633)
            (0.62,51.122538499947275)
            (0.61,49.48828278637682)
            (0.6,47.94205348016151)
            (0.59,46.501824732074624)
            (0.58,45.19348066245876)
            (0.57,44.05617778359469)
            (0.56,43.15222153387548)
            (0.55,42.58549269808904)
            (0.54,42.53402104697615)
            (0.53,43.29172045390424)
            (0.52,45.241962895487)
            (0.51,48.56391175324995)
            (0.5,52.86901379728807)
            (0.49,57.49718023997584)
            (0.48,61.99812219106027)
            (0.47,66.16804826814102)
            (0.46,69.93014829817362)
            (0.45,73.25933420644827)
            (0.44,76.15080489220935)
            (0.43,78.60858428078008)
            (0.42,80.64171541315095)
            (0.41,82.26312809544876)
            (0.4,83.4892734335272)
            (0.39,84.33983041399212)
            (0.38,84.83727508245865)
            (0.37,85.00629955269754)
            (0.36,84.87314081092774)
            (0.35,84.46489438187524)
            (0.34,83.80887634759371)
            (0.33,82.93207577049183)
            (0.32,81.86071775486933)
            (0.31,80.61993987979221)
            (0.3,79.2335730179386)
            (0.29,77.72401118798167)
            (0.28,76.11215279260007)
            (0.27,74.41739593895356)
            (0.26,72.65767230029626)
            (0.25,70.84950626324014)
            (0.24,69.00808833968934)
            (0.23,67.14735368451977)
            (0.22,65.2800579165247)
            (0.21,63.41784330279548)
            (0.2,61.57128888178342)
            (0.19,59.749938566483095)
            (0.18,57.962302166811035)
            (0.17,56.215826255459795)
            (0.16,54.516835590240376)
            (0.15,52.87045185657527)
            (0.14,51.2805044659981)
            (0.13,49.74945632235973)
            (0.12,48.27837263231744)
            (0.11,46.866959235051986)
            (0.1,45.513686384699845)
            (0.09,44.21599604436849)
            (0.08,42.97057127105699)
            (0.07,41.773632490921294)
            (0.06,40.62122224249178)
            (0.05,39.50944719577895)
            (0.04,38.4346596126629)
            (0.03,37.3935743421016)
            (0.02,36.38332793826671)
            (0.01,35.40149213317605)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,462.323183579585)
            (0.99,417.74202881163495)
            (0.98,376.0866209519943)
            (0.97,337.2903862517142)
            (0.96,301.28660970289377)
            (0.95,268.00755822484797)
            (0.94,237.38353127301187)
            (0.93,209.3418785046856)
            (0.92,183.80604092016696)
            (0.91,160.694686200022)
            (0.9,139.92101573611689)
            (0.89,121.39231356147933)
            (0.88,105.00977913944335)
            (0.87,90.6686327139546)
            (0.86,78.25840983158224)
            (0.85,67.66330300337516)
            (0.84,58.76245094250376)
            (0.83,51.430403756685415)
            (0.82,45.53891953726912)
            (0.81,40.963223571168506)
            (0.8,37.59960569048852)
            (0.79,35.40823830542089)
            (0.78,34.50322247451673)
            (0.77,35.265841925880125)
            (0.76,38.22663665694326)
            (0.75,43.677455429525985)
            (0.74,51.77862410410679)
            (0.73,62.9135308250549)
            (0.72,77.80123519083782)
            (0.71,97.54765306001738)
            (0.7,123.75585371679601)
            (0.69,158.7232916819965)
            (0.68,205.75875552368396)
            (0.67,269.68214221303504)
            (0.66,357.61915658798193)
            (0.65,480.287193104081)
            (0.64,654.1210617207981)
            (0.63,904.8728320269319)
            (0.62,1273.8716586168339)
            (0.61,1829.2270191477924)
            (0.6,2686.5086091878457)
            (0.59,4048.1755767173813)
            (0.58,6281.205703567525)
            (0.57,10074.153197301615)
            (0.56,16758.22801571529)
            (0.55,28937.012448439804)
            (0.54,51467.60756560064)
            (0.53,91433.28669356497)
            (0.52,150464.96736287212)
            (0.51,207297.10068714115)
            (0.5,232668.3081174142)
            (0.49,227025.60138845674)
            (0.48,206232.58484128438)
            (0.47,181193.24969276646)
            (0.46,156699.30552751015)
            (0.45,134450.21027232768)
            (0.44,114876.28000228982)
            (0.43,97928.17378658587)
            (0.42,83389.45598798842)
            (0.41,70996.34596241236)
            (0.4,60482.751741875145)
            (0.39,51597.086980469845)
            (0.38,44108.63365962678)
            (0.37,37809.93068253043)
            (0.36,32517.391571294924)
            (0.35,28070.86837382356)
            (0.34,24332.45229951633)
            (0.33,21184.723416617915)
            (0.32,18528.65853805733)
            (0.31,16281.39291016518)
            (0.3,14373.9961088327)
            (0.29,12749.376367390325)
            (0.28,11360.382334499604)
            (0.27,10168.134094608416)
            (0.26,9140.588495102153)
            (0.25,8251.326738746724)
            (0.24,7478.542812503867)
            (0.23,6804.207390635429)
            (0.22,6213.381421667677)
            (0.21,5693.655204299886)
            (0.2,5234.691352869473)
            (0.19,4827.852995459777)
            (0.18,4465.90145309683)
            (0.17,4142.750314419578)
            (0.16,3853.2651596917035)
            (0.15,3593.1001811719148)
            (0.14,3358.5646115824766)
            (0.13,3146.5132431188845)
            (0.12,2954.2564373197333)
            (0.11,2779.485931686317)
            (0.1,2620.213479193543)
            (0.09,2474.7199440542236)
            (0.08,2341.512948378783)
            (0.07,2219.2915421282805)
            (0.06,2106.9166709930323)
            (0.05,2003.386458158777)
            (0.04,1907.8155077959145)
            (0.03,1819.4175897168823)
            (0.02,1737.4911833776573)
            (0.01,1661.4074512743691)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,426.2163523789186)
            (0.99,391.84198688875017)
            (0.98,359.4844371506492)
            (0.97,329.0807201270741)
            (0.96,300.5674861385271)
            (0.95,273.88119303695595)
            (0.94,248.95829674082427)
            (0.93,225.73546463995643)
            (0.92,204.14982052617546)
            (0.91,184.1392328689742)
            (0.9,165.64266300033964)
            (0.89,148.60059704986722)
            (0.88,132.95559692404342)
            (0.87,118.65302422314168)
            (0.86,105.64202236343941)
            (0.85,93.87689754487111)
            (0.84,83.31914217423325)
            (0.83,73.94054705580056)
            (0.82,65.72827064407302)
            (0.81,58.69365110035621)
            (0.8,52.88855409324361)
            (0.79,48.43702870750023)
            (0.78,45.594656989265125)
            (0.77,44.83643501279817)
            (0.76,46.910399352326856)
            (0.75,52.808246490092245)
            (0.74,63.95294741855217)
            (0.73,82.93820545574336)
            (0.72,114.96899785797223)
            (0.71,171.10610652366782)
            (0.7,277.4727004192466)
            (0.69,507.8411283683273)
            (0.68,1148.3796846566865)
            (0.67,4582.439851750195)
            (0.66,11706.901816955915)
            (0.65,8744.138503142893)
            (0.64,7708.415236356318)
            (0.63,7227.730000082013)
            (0.62,7017.877336002074)
            (0.61,6989.094595248847)
            (0.6,7115.537469684809)
            (0.59,7405.005745862297)
            (0.58,7894.521768406918)
            (0.57,8659.402257341353)
            (0.56,9837.914497434505)
            (0.55,11682.238671113)
            (0.54,14650.012606144155)
            (0.53,19499.280889631977)
            (0.52,27064.418428502442)
            (0.51,37226.650249881415)
            (0.5,48635.100220045715)
            (0.49,60379.14067297763)
            (0.48,72385.96092532127)
            (0.47,84779.28877665724)
            (0.46,97613.35354126652)
            (0.45,110850.84034086237)
            (0.44,124384.4096192181)
            (0.43,138058.47293039455)
            (0.42,151688.10401932683)
            (0.41,165076.13022231343)
            (0.4,178028.41652705972)
            (0.39,190366.56667745742)
            (0.38,201937.22632111108)
            (0.37,212617.609298981)
            (0.36,222317.4384029108)
            (0.35,230977.94775690133)
            (0.34,238568.824123249)
            (0.33,245083.9744183192)
            (0.32,250536.86734301993)
            (0.31,254955.99151907908)
            (0.3,258380.76597826782)
            (0.29,260858.0681680789)
            (0.28,262439.42218979594)
            (0.27,263178.81312558544)
            (0.26,263131.05254692363)
            (0.25,262350.60469155665)
            (0.24,260890.78221634295)
            (0.23,258803.2291526154)
            (0.22,256137.61990002458)
            (0.21,252941.51633897264)
            (0.2,249260.3362613969)
            (0.19,245137.39716831187)
            (0.18,240614.00763190206)
            (0.17,235729.5854538219)
            (0.16,230521.78742997593)
            (0.15,225026.63941750786)
            (0.14,219278.65914630782)
            (0.13,213310.96633370238)
            (0.12,207155.3767002811)
            (0.11,200842.47807565323)
            (0.1,194401.6877199321)
            (0.09,187861.29097985878)
            (0.08,181248.46217108378)
            (0.07,174589.26885974276)
            (0.06,167908.66150160064)
            (0.05,161230.45047325)
            (0.04,154577.27292389376)
            (0.03,147970.5520319179)
            (0.02,141430.45133568888)
            (0.01,134975.82697530024)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,82.57828953047058)
            (0.99,82.07175786231201)
            (0.98,81.52853656078521)
            (0.97,80.94820383740816)
            (0.96,80.33037280344276)
            (0.95,79.67469581325724)
            (0.94,78.98086897880752)
            (0.93,78.24863683048076)
            (0.92,77.47779709608366)
            (0.91,76.66820556663016)
            (0.9,75.81978101506827)
            (0.89,74.93251013237419)
            (0.88,74.0064524447478)
            (0.87,73.04174517621837)
            (0.86,72.03860802306755)
            (0.85,70.99734781023541)
            (0.84,69.91836300562126)
            (0.83,68.80214807596536)
            (0.82,67.64929767811796)
            (0.81,66.46051069205048)
            (0.8,65.23659411718167)
            (0.79,63.97846687183677)
            (0.78,62.687163557403906)
            (0.77,61.363838274883285)
            (0.76,60.00976861346923)
            (0.75,58.62635997102076)
            (0.74,57.21515041863817)
            (0.73,55.77781639254417)
            (0.72,54.316179596390484)
            (0.71,52.832215642632484)
            (0.7,51.328065179684906)
            (0.69,49.80604858584004)
            (0.68,48.26868583306297)
            (0.67,46.7187239524176)
            (0.66,45.159175868057844)
            (0.65,43.593376551778896)
            (0.64,42.025066087883694)
            (0.63,40.458515415199564)
            (0.62,38.898721244901125)
            (0.61,37.35171579522444)
            (0.6,35.825072145088306)
            (0.59,34.328752617524465)
            (0.58,32.87657746951941)
            (0.57,31.488848930458655)
            (0.56,30.197168836321943)
            (0.55,29.053347059460048)
            (0.54,28.144869465388624)
            (0.53,27.613870675161994)
            (0.52,27.642624873281367)
            (0.51,28.318645022503343)
            (0.5,29.47913215149782)
            (0.49,30.848090348520806)
            (0.48,32.24314832589011)
            (0.47,33.586387800611085)
            (0.46,34.85050280158411)
            (0.45,36.026309142443516)
            (0.44,37.109838192732695)
            (0.43,38.098076349328366)
            (0.42,38.98793417145974)
            (0.41,39.77632607050925)
            (0.4,40.460561586608556)
            (0.39,41.038743932616306)
            (0.38,41.51006351983634)
            (0.37,41.874956185568)
            (0.36,42.13513446299211)
            (0.35,42.293518190764985)
            (0.34,42.35409668542623)
            (0.33,42.321753201788134)
            (0.32,42.20207686519625)
            (0.31,42.001180257022554)
            (0.3,41.725534099152696)
            (0.29,41.38182492925871)
            (0.28,40.97683757506883)
            (0.27,40.51736152339384)
            (0.26,40.01011865641596)
            (0.25,39.4617089675983)
            (0.24,38.87857047815256)
            (0.23,38.26694942139276)
            (0.22,37.632876688235896)
            (0.21,36.98214644943946)
            (0.2,36.32029278741655)
            (0.19,35.65256017701056)
            (0.18,34.983863956988216)
            (0.17,34.31873785011235)
            (0.16,33.661267494686726)
            (0.15,33.015012124571456)
            (0.14,32.38292089547641)
            (0.13,31.767255149718792)
            (0.12,31.16953158994372)
            (0.11,30.590501905862777)
            (0.1,30.030180395096103)
            (0.09,29.487922735947503)
            (0.08,28.962548645433202)
            (0.07,28.452492309418165)
            (0.06,27.955960254975835)
            (0.05,27.47107767186469)
            (0.04,26.99600968820224)
            (0.03,26.529051173739216)
            (0.02,26.068684927007673)
            (0.01,25.61361231975512)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,542.3527337230745)
            (0.99,514.541611656901)
            (0.98,489.01176620543583)
            (0.97,465.62149080318204)
            (0.96,444.22868534585695)
            (0.95,424.6922304650295)
            (0.94,406.87346721196064)
            (0.93,390.6376787405914)
            (0.92,375.85547178204564)
            (0.91,362.4039737219723)
            (0.9,350.16778968802436)
            (0.89,339.0396958057828)
            (0.88,328.9210734635935)
            (0.87,319.72211126048165)
            (0.86,311.3618150620695)
            (0.85,303.7678729356073)
            (0.84,296.8764224055786)
            (0.83,290.6317645054928)
            (0.82,284.9860643668605)
            (0.81,279.8990730625619)
            (0.8,275.3379011690181)
            (0.79,271.27687175204807)
            (0.78,267.6974797233344)
            (0.77,264.58848619433775)
            (0.76,261.9461810754704)
            (0.75,259.7748554509783)
            (0.74,258.0875383252375)
            (0.73,256.907071950458)
            (0.72,256.2676289052132)
            (0.71,256.21681682726773)
            (0.7,256.8185803002886)
            (0.69,258.15720533335974)
            (0.68,260.34287909131854)
            (0.67,263.51948790593457)
            (0.66,267.8757050416376)
            (0.65,273.66102331552196)
            (0.64,281.20940316076707)
            (0.63,290.9749657410093)
            (0.62,303.58730751034045)
            (0.61,319.93984592641436)
            (0.6,341.33585075725665)
            (0.59,369.7394331157036)
            (0.58,408.22634946128176)
            (0.57,461.8341242863613)
            (0.56,539.2492631012601)
            (0.55,656.3111904953513)
            (0.54,843.3907081802258)
            (0.53,1159.409786542488)
            (0.52,1706.1956920785797)
            (0.51,2598.126894004213)
            (0.5,3862.001885493772)
            (0.49,5416.361462657416)
            (0.48,7156.866380625131)
            (0.47,9000.032262686202)
            (0.46,10881.469873064887)
            (0.45,12747.983854205067)
            (0.44,14553.366180514726)
            (0.43,16257.14879183355)
            (0.42,17824.79480409757)
            (0.41,19228.3494163493)
            (0.4,20447.000475526216)
            (0.39,21467.276343284735)
            (0.38,22282.797474993025)
            (0.37,22893.62409614297)
            (0.36,23305.313430395232)
            (0.35,23527.82379610291)
            (0.34,23574.39222300209)
            (0.33,23460.482245120707)
            (0.32,23202.862709945293)
            (0.31,22818.84599325086)
            (0.3,22325.68940168489)
            (0.29,21740.147645570407)
            (0.28,21078.15585473125)
            (0.27,20354.61967977204)
            (0.26,19583.289576546653)
            (0.25,18776.698812523435)
            (0.24,17946.147944143802)
            (0.23,17101.721806087662)
            (0.22,16252.328062203453)
            (0.21,15405.748950091585)
            (0.2,14568.700003438913)
            (0.19,13746.891337875417)
            (0.18,12945.088659418881)
            (0.17,12167.172626463363)
            (0.16,11416.196651796454)
            (0.15,10694.444651277805)
            (0.14,10003.491445371366)
            (0.13,9344.269132399688)
            (0.12,8717.142332850612)
            (0.11,8121.993479343565)
            (0.1,7558.316505843767)
            (0.09,7025.3141966651665)
            (0.08,6521.9922699630415)
            (0.07,6047.242928605334)
            (0.06,5599.912266172541)
            (0.05,5178.848865141898)
            (0.04,4782.934051856451)
            (0.03,4411.09664103705)
            (0.02,4062.316198734697)
            (0.01,3735.6189706420637)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,579.0463119684879)
            (0.99,586.8868782622641)
            (0.98,593.9893586261923)
            (0.97,599.5448837295356)
            (0.96,602.4234638900622)
            (0.95,601.2115368756895)
            (0.94,594.4215551126715)
            (0.93,580.9140019145261)
            (0.92,560.4025083563722)
            (0.91,533.7260790969198)
            (0.9,502.64139169725473)
            (0.89,469.2507273297308)
            (0.88,435.4385353796034)
            (0.87,402.5762935151414)
            (0.86,371.4956623076903)
            (0.85,342.601553974742)
            (0.84,316.01353230785736)
            (0.83,291.68265673713904)
            (0.82,269.47209101912387)
            (0.81,249.20709212137987)
            (0.8,230.70366855471826)
            (0.79,213.78379064559914)
            (0.78,198.28263829719913)
            (0.77,184.05135891201195)
            (0.76,170.95741753642852)
            (0.75,158.88374256337838)
            (0.74,147.72734139501574)
            (0.73,137.39775149255823)
            (0.72,127.81551565961351)
            (0.71,118.91077152902672)
            (0.7,110.62199123938686)
            (0.69,102.89487895935112)
            (0.68,95.68142015126837)
            (0.67,88.9390709759164)
            (0.66,82.63007559692304)
            (0.65,76.72090167165207)
            (0.64,71.18178954725958)
            (0.63,65.98641920255824)
            (0.62,61.11171265171183)
            (0.61,56.53781219883683)
            (0.6,52.2483138424969)
            (0.59,48.230903149477165)
            (0.58,44.47865801645253)
            (0.57,40.99246474064971)
            (0.56,37.78516430189358)
            (0.55,34.887571198499955)
            (0.54,32.35227540809096)
            (0.53,30.233970428346975)
            (0.52,28.508109366749316)
            (0.51,27.040483517628882)
            (0.5,25.80689033818985)
            (0.49,24.86637792167237)
            (0.48,24.173862092598704)
            (0.47,23.640197151675103)
            (0.46,23.19670279409781)
            (0.45,22.801251143834197)
            (0.44,22.429583926907657)
            (0.43,22.067950159945113)
            (0.42,21.70864326679427)
            (0.41,21.34748230110076)
            (0.4,20.982392396851495)
            (0.39,20.61258588818674)
            (0.38,20.23807517017917)
            (0.37,19.859374368878253)
            (0.36,19.477312617698754)
            (0.35,19.0929157609888)
            (0.34,18.707331204742932)
            (0.33,18.32178042092313)
            (0.32,17.937529271782466)
            (0.31,17.55586978466918)
            (0.3,17.178109202115877)
            (0.29,16.805563515634045)
            (0.28,16.439553513737412)
            (0.27,16.081401788498162)
            (0.26,15.73242925690195)
            (0.25,15.393949650492305)
            (0.24,15.06726020201328)
            (0.23,14.753626539401045)
            (0.22,14.454259780378742)
            (0.21,14.170284279421592)
            (0.2,13.902695725150584)
            (0.19,13.652311528341997)
            (0.18,13.419718530447918)
            (0.17,13.205226235388462)
            (0.16,13.008835634276133)
            (0.15,12.830232759797521)
            (0.14,12.668811762239699)
            (0.13,12.523725614654191)
            (0.12,12.393956054553678)
            (0.11,12.278390649898409)
            (0.1,12.175895077939785)
            (0.09,12.085372047157302)
            (0.08,12.005802883191844)
            (0.07,11.936271861448294)
            (0.06,11.875975972457061)
            (0.05,11.82422388484775)
            (0.04,11.780427842759675)
            (0.03,11.744091616889442)
            (0.02,11.714796824056538)
            (0.01,11.692189174794512)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,822.0407396699882)
            (0.99,761.7045211495288)
            (0.98,705.4926322334824)
            (0.97,653.1863652572706)
            (0.96,604.5673151692383)
            (0.95,559.4194696735385)
            (0.94,517.5310000517006)
            (0.93,478.69575231162975)
            (0.92,442.7144487644402)
            (0.91,409.39561807161346)
            (0.9,378.55627733261554)
            (0.89,350.0223931405847)
            (0.88,323.62915004997905)
            (0.87,299.22105494075834)
            (0.86,276.651904690082)
            (0.85,255.78464270792463)
            (0.84,236.49112754323966)
            (0.83,218.65183415962042)
            (0.82,202.1555057961835)
            (0.81,186.8987717083099)
            (0.8,172.7857436177304)
            (0.79,159.72760145455965)
            (0.78,147.64217697981968)
            (0.77,136.453542152211)
            (0.76,126.09160765161775)
            (0.75,116.49173579122507)
            (0.74,107.59437113795508)
            (0.73,99.3446915196828)
            (0.72,91.69228174390953)
            (0.71,84.59083232579529)
            (0.7,77.99786590349832)
            (0.69,71.87449495211786)
            (0.68,66.18521615353986)
            (0.67,60.89774979465986)
            (0.66,55.98293765710217)
            (0.65,51.41472147641733)
            (0.64,47.17023884655278)
            (0.63,43.2300994353662)
            (0.62,39.578951264711364)
            (0.61,36.206533926052174)
            (0.6,33.109582307993634)
            (0.59,30.295271161748598)
            (0.58,27.787534167163464)
            (0.57,25.638786884555483)
            (0.56,23.951207423587864)
            (0.55,22.910102082295175)
            (0.54,22.80683256372908)
            (0.53,23.933980307154094)
            (0.52,26.144009151333925)
            (0.51,28.44278403355127)
            (0.5,29.974617652319875)
            (0.49,30.926401458022713)
            (0.48,31.728990471734967)
            (0.47,32.58558293132849)
            (0.46,33.54411467763048)
            (0.45,34.5933111226789)
            (0.44,35.70424586429783)
            (0.43,36.84532770592153)
            (0.42,37.98774472067147)
            (0.41,39.10757048934591)
            (0.4,40.18652513898881)
            (0.39,41.21201742637145)
            (0.38,42.17670938795588)
            (0.37,43.07776407975545)
            (0.36,43.91592544714509)
            (0.35,44.69456424779681)
            (0.34,45.41879273293241)
            (0.33,46.094711422855504)
            (0.32,46.72881441354191)
            (0.31,47.32755182386979)
            (0.3,47.897030996173946)
            (0.29,48.44283041760707)
            (0.28,48.96989924596824)
            (0.27,49.48251803128572)
            (0.26,49.98430059391485)
            (0.25,50.47822168093324)
            (0.24,50.9666592372437)
            (0.23,51.45144359277297)
            (0.22,51.933908536553304)
            (0.21,52.41494120475215)
            (0.2,52.895029083417995)
            (0.19,53.37430335248729)
            (0.18,53.852578393691104)
            (0.17,54.329387646792355)
            (0.16,54.804016198595406)
            (0.15,55.275530580716044)
            (0.14,55.74280627290388)
            (0.13,56.20455338515451)
            (0.12,56.659340941810996)
            (0.11,57.105620126423304)
            (0.1,57.54174677528685)
            (0.09,57.96600333553521)
            (0.08,58.376620433781135)
            (0.07,58.77179813568278)
            (0.06,59.1497269167374)
            (0.05,59.508608310769326)
            (0.04,59.846675155334026)
            (0.03,60.16221131289559)
            (0.02,60.45357071308317)
            (0.01,60.71919553497202)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,94.17651637208631)
            (0.99,92.29729744979485)
            (0.98,90.4258224992444)
            (0.97,88.56253614781592)
            (0.96,86.70788707192429)
            (0.95,84.8623278704985)
            (0.94,83.02631482674825)
            (0.93,81.20030756287602)
            (0.92,79.38476859411998)
            (0.91,77.58016279026025)
            (0.9,75.7869567544474)
            (0.89,74.00561813079726)
            (0.88,72.23661485357384)
            (0.87,70.48041435173961)
            (0.86,68.73748272313567)
            (0.85,67.0082838922386)
            (0.84,65.29327876424168)
            (0.83,63.59292438570222)
            (0.82,61.90767311803039)
            (0.81,60.23797182412579)
            (0.8,58.58426106015497)
            (0.79,56.94697425317625)
            (0.78,55.326536830337474)
            (0.77,53.723365245843944)
            (0.76,52.13786582666316)
            (0.75,50.57043332558172)
            (0.74,49.021449029046686)
            (0.73,47.49127821503874)
            (0.72,45.98026669060369)
            (0.71,44.48873605689303)
            (0.7,43.01697724907109)
            (0.69,41.56524177768145)
            (0.68,40.133729958198984)
            (0.67,38.72257526421028)
            (0.66,37.33182379875619)
            (0.65,35.961407799598064)
            (0.64,34.61111219286979)
            (0.63,33.28053373729512)
            (0.62,31.969033806865234)
            (0.61,30.675689558200563)
            (0.6,29.399256862842865)
            (0.59,28.138178297147572)
            (0.58,26.89071564662525)
            (0.57,25.655394391169924)
            (0.56,24.4321990953083)
            (0.55,23.225508745469103)
            (0.54,22.050665908282493)
            (0.53,20.945704372057428)
            (0.52,19.98031645235541)
            (0.51,19.235707412737003)
            (0.5,18.750162764796364)
            (0.49,18.484629503753133)
            (0.48,18.36264255557021)
            (0.47,18.321006405082404)
            (0.46,18.31983427938469)
            (0.45,18.33565386254103)
            (0.44,18.354655155711693)
            (0.43,18.36859427455934)
            (0.42,18.372523804955648)
            (0.41,18.363529847403296)
            (0.4,18.340004194393714)
            (0.39,18.301206260543395)
            (0.38,18.246987878503404)
            (0.37,18.177613608085892)
            (0.36,18.093639421269657)
            (0.35,17.995828446719862)
            (0.34,17.88509107783244)
            (0.33,17.762441639684834)
            (0.32,17.628966685376508)
            (0.31,17.485801727518613)
            (0.3,17.334114276371594)
            (0.29,17.175091717656677)
            (0.28,17.009932976095257)
            (0.27,16.839843168123238)
            (0.26,16.66603060356106)
            (0.25,16.48970558164014)
            (0.24,16.312080456584564)
            (0.23,16.134370427308717)
            (0.22,15.957794435252985)
            (0.21,15.783575434269506)
            (0.2,15.612939132721381)
            (0.19,15.447110120202844)
            (0.18,15.287304123332735)
            (0.17,15.134715065699028)
            (0.16,14.990495754891288)
            (0.15,14.855731530072724)
            (0.14,14.731407202533818)
            (0.13,14.618369127244048)
            (0.12,14.517286055912168)
            (0.11,14.428614058185156)
            (0.1,14.352571567908319)
            (0.09,14.289129897877707)
            (0.08,14.238022210281533)
            (0.07,14.198770475268725)
            (0.06,14.170726499142274)
            (0.05,14.153120798074857)
            (0.04,14.145112550340821)
            (0.03,14.145834944257956)
            (0.02,14.154432269512771)
            (0.01,14.170087275974831)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,211.45458950502382)
            (0.99,206.1622734717436)
            (0.98,200.89912802556978)
            (0.97,195.66799315926403)
            (0.96,190.4716964258191)
            (0.95,185.31304720350565)
            (0.94,180.19483002550467)
            (0.93,175.11979698428758)
            (0.92,170.0906592354172)
            (0.91,165.11007764082785)
            (0.9,160.1806526075838)
            (0.89,155.30491319398968)
            (0.88,150.48530557017173)
            (0.87,145.7241809341052)
            (0.86,141.02378299586076)
            (0.85,136.38623515149737)
            (0.84,131.81352747291515)
            (0.83,127.30750364000099)
            (0.82,122.86984793591046)
            (0.81,118.50207241434057)
            (0.8,114.20550432881923)
            (0.79,109.98127388751944)
            (0.78,105.83030236296338)
            (0.77,101.75329054379192)
            (0.76,97.75070746606711)
            (0.75,93.82277930479052)
            (0.74,89.96947824396149)
            (0.73,86.19051107782296)
            (0.72,82.48530723141758)
            (0.71,78.85300583247144)
            (0.7,75.29244143211443)
            (0.69,71.80212798160652)
            (0.68,68.38024076561624)
            (0.67,65.02459623875623)
            (0.66,61.73263023294397)
            (0.65,58.501376016322745)
            (0.64,55.32744558564424)
            (0.63,52.20702109943456)
            (0.62,49.13586991801581)
            (0.61,46.10940909145003)
            (0.6,43.1228690053578)
            (0.59,40.17165318364122)
            (0.58,37.252087449251086)
            (0.57,34.36295044538096)
            (0.56,31.508579718219142)
            (0.55,28.70505026371893)
            (0.54,25.991373035633163)
            (0.53,23.443276593051834)
            (0.52,21.166057679744043)
            (0.51,19.240098111150235)
            (0.5,17.68629518614649)
            (0.49,16.465256160423902)
            (0.48,15.496127022827835)
            (0.47,14.704251114568574)
            (0.46,14.038479791639851)
            (0.45,13.466254391516058)
            (0.44,12.966447872122913)
            (0.43,12.524679221840827)
            (0.42,12.130696393518422)
            (0.41,11.776961003455654)
            (0.4,11.45786498559694)
            (0.39,11.169265042929403)
            (0.38,10.908173011913215)
            (0.37,10.672523897356822)
            (0.36,10.460986948347296)
            (0.35,10.272805889117011)
            (0.34,10.10766269688845)
            (0.33,9.965561619648435)
            (0.32,9.846730316483173)
            (0.31,9.751535090706652)
            (0.3,9.680407926237729)
            (0.29,9.633784401212319)
            (0.28,9.612053069993925)
            (0.27,9.615517946369048)
            (0.26,9.644375777798095)
            (0.25,9.698708736923066)
            (0.24,9.778491317189463)
            (0.23,9.88360829572766)
            (0.22,10.013879325388196)
            (0.21,10.169085433061193)
            (0.2,10.348993386523919)
            (0.19,10.553375174236258)
            (0.18,10.782021258690566)
            (0.17,11.034747459409271)
            (0.16,11.3113961295974)
            (0.15,11.611832706762085)
            (0.14,11.935938830148366)
            (0.13,12.283603139856314)
            (0.12,12.654710702106179)
            (0.11,13.049131810313792)
            (0.1,13.466710731130183)
            (0.09,13.907254815343764)
            (0.08,14.370524278884618)
            (0.07,14.856222875451198)
            (0.06,15.363989623018758)
            (0.05,15.893391704864007)
            (0.04,16.443918635729123)
            (0.03,17.01497776054088)
            (0.02,17.605891133120494)
            (0.01,18.215893803187598)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,194.0733907255496)
            (0.99,187.30618292482225)
            (0.98,180.6569811607638)
            (0.97,174.1274948117785)
            (0.96,167.71935508272844)
            (0.95,161.434115031703)
            (0.94,155.27324898142808)
            (0.93,149.23815135669045)
            (0.92,143.3301349991089)
            (0.91,137.55042902140013)
            (0.9,131.90017627432778)
            (0.89,126.38043051101135)
            (0.88,120.99215334474673)
            (0.87,115.73621110799752)
            (0.86,110.61337173134282)
            (0.85,105.62430177195341)
            (0.84,100.76956373143987)
            (0.83,96.04961381287185)
            (0.82,91.4648002765274)
            (0.81,87.01536256418235)
            (0.8,82.70143137335239)
            (0.79,78.52302987728676)
            (0.78,74.48007630588799)
            (0.77,70.57238813009427)
            (0.76,66.79968813224815)
            (0.75,63.161612703779916)
            (0.74,59.657722798584814)
            (0.73,56.28751809903719)
            (0.72,53.05045514158428)
            (0.71,49.94597042973821)
            (0.7,46.97350997906579)
            (0.69,44.13256736054692)
            (0.68,41.422733243739366)
            (0.67,38.84376086175277)
            (0.66,36.39565400378666)
            (0.65,34.0787875428953)
            (0.64,31.89407588084935)
            (0.63,29.843213300349177)
            (0.62,27.929024170397764)
            (0.61,26.15598373419404)
            (0.6,24.531007231349054)
            (0.59,23.064663332122638)
            (0.58,21.77304978494648)
            (0.57,20.68064114294314)
            (0.56,19.82427306790511)
            (0.55,19.2571500710541)
            (0.54,19.046127794102198)
            (0.53,19.240035834870696)
            (0.52,19.794248097754444)
            (0.51,20.618016250953815)
            (0.5,21.80736656829588)
            (0.49,23.4353357174013)
            (0.48,25.36566375389259)
            (0.47,27.4288399203713)
            (0.46,29.509942503492066)
            (0.45,31.540148849212432)
            (0.44,33.47708414708797)
            (0.43,35.29272550224628)
            (0.42,36.96736153589168)
            (0.41,38.486783413341676)
            (0.4,39.841017099624764)
            (0.39,41.02373060296075)
            (0.38,42.031891516116104)
            (0.37,42.86547810168769)
            (0.36,43.52716633428613)
            (0.35,44.02197677997449)
            (0.34,44.35689392745716)
            (0.33,44.540480328423726)
            (0.32,44.58250726803183)
            (0.31,44.49361830815868)
            (0.3,44.285035413391334)
            (0.29,43.96831135073703)
            (0.28,43.55512739195865)
            (0.27,43.057132104664376)
            (0.26,42.48581492078207)
            (0.25,41.85240684021402)
            (0.24,41.167799724195774)
            (0.23,40.44247495196854)
            (0.22,39.6864317655958)
            (0.21,38.90910571801747)
            (0.2,38.11926893120279)
            (0.19,37.32490732380534)
            (0.18,36.53307650331426)
            (0.17,35.74974777795582)
            (0.16,34.97966707237035)
            (0.15,34.22625837968903)
            (0.14,33.4916042738054)
            (0.13,32.77652508795828)
            (0.12,32.080757055998454)
            (0.11,31.403205625798492)
            (0.1,30.742233336253864)
            (0.09,30.095938453015204)
            (0.08,29.46239017704089)
            (0.07,28.839802414263108)
            (0.06,28.22664372773922)
            (0.05,27.62169182444243)
            (0.04,27.024045861776493)
            (0.03,26.433110319500365)
            (0.02,25.848562137590502)
            (0.01,25.27030989559601)
        }
        ;
    \addplot[no marks, color={mycolor1}, very thick]
        coordinates {
            (1.0,73.53344386363122)
            (0.99,72.29353253191366)
            (0.98,71.0589308953129)
            (0.97,69.82983666308891)
            (0.96,68.60644465007437)
            (0.95,67.38894749500055)
            (0.94,66.17753605621948)
            (0.93,64.97239982901874)
            (0.92,63.773727392545126)
            (0.91,62.581706895785445)
            (0.9,61.39652659366436)
            (0.89,60.21837544606594)
            (0.88,59.04744379450244)
            (0.87,57.88392413323574)
            (0.86,56.72801199388308)
            (0.85,55.57990696492943)
            (0.84,54.43981387010138)
            (0.83,53.30794413220555)
            (0.82,52.18451735179852)
            (0.81,51.06976313290635)
            (0.8,49.963923190889794)
            (0.79,48.867253780465255)
            (0.78,47.780028484709604)
            (0.77,46.70254140867632)
            (0.76,45.63511082387148)
            (0.75,44.57808331242797)
            (0.74,43.53183846248062)
            (0.73,42.49679416951155)
            (0.72,41.473412603292324)
            (0.71,40.46220690861014)
            (0.7,39.463748724370355)
            (0.69,38.4786766374414)
            (0.68,37.50770574902654)
            (0.67,36.551638648282015)
            (0.66,35.61137830806817)
            (0.65,34.68794382927278)
            (0.64,33.78249072870356)
            (0.63,32.89633890830189)
            (0.62,32.03101418481255)
            (0.61,31.18831456650023)
            (0.6,30.370423000786843)
            (0.59,29.580109882266765)
            (0.58,28.821114233885687)
            (0.57,28.098891966247017)
            (0.56,27.422139613340825)
            (0.55,26.805967834993595)
            (0.54,26.278347372814746)
            (0.53,25.890861297565255)
            (0.52,25.72272926702646)
            (0.51,25.83424490132586)
            (0.5,26.18138385292256)
            (0.49,26.648143350255918)
            (0.48,27.14393465630413)
            (0.47,27.622497342104058)
            (0.46,28.063081223868494)
            (0.45,28.45646541951381)
            (0.44,28.79859906630528)
            (0.43,29.088006613244087)
            (0.42,29.32472062890533)
            (0.41,29.50980088288903)
            (0.4,29.645072228040494)
            (0.39,29.732942902544636)
            (0.38,29.776254737878737)
            (0.37,29.77815141065176)
            (0.36,29.741963207448496)
            (0.35,29.671109979075307)
            (0.34,29.56902363200747)
            (0.33,29.439090124494133)
            (0.32,29.284609591208678)
            (0.31,29.108772312485772)
            (0.3,28.91464782497165)
            (0.29,28.70518443823114)
            (0.28,28.48321662921828)
            (0.27,28.251478095466936)
            (0.26,28.012618549504566)
            (0.25,27.769222553211623)
            (0.24,27.523828767544984)
            (0.23,27.27894789472967)
            (0.22,27.037077299986127)
            (0.21,26.800709830928696)
            (0.2,26.57233377217373)
            (0.19,26.35442034038088)
            (0.18,26.149394935429072)
            (0.17,25.959588960401295)
            (0.16,25.78717092905081)
            (0.15,25.634059173228863)
            (0.14,25.501823589875315)
            (0.13,25.39158943412419)
            (0.12,25.303960083617167)
            (0.11,25.23897557894722)
            (0.1,25.19611828893635)
            (0.09,25.174367313863026)
            (0.08,25.17229258695116)
            (0.07,25.18817203945691)
            (0.06,25.220113041816624)
            (0.05,25.266162356036183)
            (0.04,25.32439479688174)
            (0.03,25.392977073571462)
            (0.02,25.47020808760129)
            (0.01,25.554539700704645)
        }
        ;
    \addplot[no marks, color={mycolor2}, very thick, dashed]
        coordinates {
            (1.0,270.9239525828199)
            (0.99,260.20643462904854)
            (0.98,249.70674013881285)
            (0.97,239.39871720985343)
            (0.96,229.24918572690154)
            (0.95,219.22078685904626)
            (0.94,209.27914931400338)
            (0.93,199.4044428627606)
            (0.92,189.60333516679137)
            (0.91,179.91382987597083)
            (0.9,170.39816254060435)
            (0.89,161.1275600351775)
            (0.88,152.1680432032607)
            (0.87,143.57332952339843)
            (0.86,135.38466789089534)
            (0.85,127.63429703433603)
            (0.84,120.34949128853388)
            (0.83,113.55559953182119)
            (0.82,107.27789864986002)
            (0.81,101.54357691407111)
            (0.8,96.38714819631083)
            (0.79,91.86490459669994)
            (0.78,88.08321557270048)
            (0.77,85.21915517071365)
            (0.76,83.43431927468733)
            (0.75,82.70481156903328)
            (0.74,82.86918243980436)
            (0.73,83.79065258714093)
            (0.72,85.41760649419814)
            (0.71,87.79529029704085)
            (0.7,91.10020536575071)
            (0.69,95.75940992017964)
            (0.68,102.89227433402064)
            (0.67,117.1183632924868)
            (0.66,127.62024093052072)
            (0.65,123.10925964269204)
            (0.64,120.90116986684329)
            (0.63,119.65629763981141)
            (0.62,119.06758507303157)
            (0.61,119.06526140659247)
            (0.6,119.68140856920475)
            (0.59,121.02278894075198)
            (0.58,123.27943042809929)
            (0.57,126.75878652520929)
            (0.56,131.95101854307808)
            (0.55,139.62914368366512)
            (0.54,150.92333391344332)
            (0.53,167.02140364724468)
            (0.52,187.67678731669565)
            (0.51,209.36508392707)
            (0.5,228.08408862964797)
            (0.49,243.14965478379884)
            (0.48,255.4322558493798)
            (0.47,265.62954221281626)
            (0.46,274.1189088482102)
            (0.45,281.09831900488854)
            (0.44,286.6803514437508)
            (0.43,290.9417370060006)
            (0.42,293.9494408563178)
            (0.41,295.77405031675573)
            (0.4,296.4955689747482)
            (0.39,296.2044240668221)
            (0.38,294.99957120440473)
            (0.37,292.985112331767)
            (0.36,290.2664822525035)
            (0.35,286.9469158552929)
            (0.34,283.1245937936194)
            (0.33,278.8906116313914)
            (0.32,274.3277451622057)
            (0.31,269.5098903888439)
            (0.3,264.5020236677625)
            (0.29,259.3605337968795)
            (0.28,254.133803022161)
            (0.27,248.8629429250888)
            (0.26,243.58261495974023)
            (0.25,238.32188085939237)
            (0.24,233.10503640189938)
            (0.23,227.95238680394428)
            (0.22,222.8809268103022)
            (0.21,217.9048959322131)
            (0.2,213.03618976595442)
            (0.19,208.28462180222186)
            (0.18,203.65804559987342)
            (0.17,199.1623633887113)
            (0.16,194.80146163041653)
            (0.15,190.57712338929343)
            (0.14,186.4889685516344)
            (0.13,182.53446489662866)
            (0.12,178.70903802016923)
            (0.11,175.0062900952696)
            (0.1,171.41831986098344)
            (0.09,167.93612093192246)
            (0.08,164.55002365818862)
            (0.07,161.25013917729515)
            (0.06,158.02676513108455)
            (0.05,154.87072101300217)
            (0.04,151.77359493431263)
            (0.03,148.72789851756988)
            (0.02,145.72713879339645)
            (0.01,142.765823364968)
        }
        ;
\end{axis}
\end{tikzpicture}


==> orthslice3.tex <==
\begin{tikzpicture}[scale = 0.6]
\begin{axis}[ymode={log}, xlabel={$\tau$},xmin = 0, xmax = 1, xtick = {0,1}]
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,57.82048462627594)
            (0.99,56.782285714046296)
            (0.98,55.73977079220306)
            (0.97,54.69479735292621)
            (0.96,53.649833810093476)
            (0.95,52.60814196448997)
            (0.94,51.57398492694642)
            (0.93,50.552846410022966)
            (0.92,49.55163857662444)
            (0.91,48.578870272998074)
            (0.9,47.64475108515216)
            (0.89,46.76122382846355)
            (0.88,45.94194801515607)
            (0.87,45.20229047193221)
            (0.86,44.55940182119249)
            (0.85,44.03245667638392)
            (0.84,43.64310909074327)
            (0.83,43.41617210512776)
            (0.82,43.38048585908889)
            (0.81,43.56990880927815)
            (0.8,44.02437125779536)
            (0.79,44.79099801824608)
            (0.78,45.92546684410542)
            (0.77,47.49402492980409)
            (0.76,49.57689428255022)
            (0.75,52.274106706184725)
            (0.74,55.7151816232569)
            (0.73,60.07480604449843)
            (0.72,65.59847239330024)
            (0.71,72.64623958016765)
            (0.7,81.77268777328693)
            (0.69,93.88605624398996)
            (0.68,110.59908373930934)
            (0.67,135.10261306961937)
            (0.66,174.65549167172344)
            (0.65,248.24217091373498)
            (0.64,401.2518145346189)
            (0.63,671.0813223515288)
            (0.62,1029.8446678291682)
            (0.61,1458.021784960968)
            (0.6,1950.5484440364178)
            (0.59,2497.551883369559)
            (0.58,3080.9992036255376)
            (0.57,3677.7494627505953)
            (0.56,4264.764496663694)
            (0.55,4823.748692837749)
            (0.54,5343.548313967387)
            (0.53,5820.184974321603)
            (0.52,6255.420112264688)
            (0.51,6654.876482658329)
            (0.5,7026.372564210582)
            (0.49,7378.718568918775)
            (0.48,7720.972109287713)
            (0.47,8062.051483813969)
            (0.46,8410.590747607239)
            (0.45,8774.940843869324)
            (0.44,9163.247014622932)
            (0.43,9583.553545593328)
            (0.42,10043.900550294287)
            (0.41,10552.385733343262)
            (0.4,11117.17006429398)
            (0.39,11746.413238776775)
            (0.38,12448.134652135472)
            (0.37,13230.007825687662)
            (0.36,14099.107475936762)
            (0.35,15061.634191613832)
            (0.34,16122.639415730342)
            (0.33,17285.764798695254)
            (0.32,18553.000146106686)
            (0.31,19924.458385088412)
            (0.3,21398.166508898837)
            (0.29,22969.87713951208)
            (0.28,24632.913125441744)
            (0.27,26378.06449804519)
            (0.26,28193.561233847)
            (0.25,30065.145769922547)
            (0.24,31976.265918274683)
            (0.23,33908.4018753653)
            (0.22,35841.53078890718)
            (0.21,37754.71947303845)
            (0.2,39626.8214328301)
            (0.19,41437.23998456572)
            (0.18,43166.70705357166)
            (0.17,44798.01955108578)
            (0.16,46316.674182662064)
            (0.15,47711.348355184906)
            (0.14,48974.18932308507)
            (0.13,50100.893959036686)
            (0.12,51090.58423816101)
            (0.11,51945.50471413664)
            (0.1,52670.58434126734)
            (0.09,53272.91366361178)
            (0.08,53761.18914282754)
            (0.07,54145.17040530277)
            (0.06,54435.1857368189)
            (0.05,54641.70885564802)
            (0.04,54775.01813379152)
            (0.03,54844.9395632465)
            (0.02,54860.667614414895)
            (0.01,54830.65375889793)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,19.25284172356912)
            (0.99,18.800181453187953)
            (0.98,18.35333148987874)
            (0.97,17.91394462389173)
            (0.96,17.48388729210523)
            (0.95,17.065255258938873)
            (0.94,16.660381494738868)
            (0.93,16.271832422792432)
            (0.92,15.902390011387233)
            (0.91,15.555020723585221)
            (0.9,15.232838289439206)
            (0.89,14.939074530152652)
            (0.88,14.67707843546653)
            (0.87,14.450365202261493)
            (0.86,14.262732176396455)
            (0.85,14.118448653187853)
            (0.84,14.022514684694643)
            (0.83,13.980973868532944)
            (0.82,14.001258226097612)
            (0.81,14.092540317765142)
            (0.8,14.266071298573697)
            (0.79,14.535501130328516)
            (0.78,14.917219468979683)
            (0.77,15.430828858770996)
            (0.76,16.0999572210425)
            (0.75,16.95371601629046)
            (0.74,18.029218596163346)
            (0.73,19.375764720073708)
            (0.72,21.061757205549537)
            (0.71,23.186521338194304)
            (0.7,25.90182300458433)
            (0.69,29.454465972675717)
            (0.68,34.27954698479267)
            (0.67,41.2302800258453)
            (0.66,52.221181301276765)
            (0.65,72.12339280844242)
            (0.64,111.72089621662145)
            (0.63,176.50699424247793)
            (0.62,254.53063284163778)
            (0.61,338.2452528877418)
            (0.6,424.54618045987377)
            (0.59,510.2051694418999)
            (0.58,591.7965740533313)
            (0.57,666.5882657331023)
            (0.56,733.1893736043511)
            (0.55,791.637462554013)
            (0.54,843.0459061216723)
            (0.53,889.1061117150847)
            (0.52,931.6719843913178)
            (0.51,972.5074151355415)
            (0.5,1013.1774536871491)
            (0.49,1055.0313850290206)
            (0.48,1099.2318438901113)
            (0.47,1146.800488037125)
            (0.46,1198.6647025371842)
            (0.45,1255.698467652361)
            (0.44,1318.754855652508)
            (0.43,1388.6892349835023)
            (0.42,1466.3724369546753)
            (0.41,1552.6927759365265)
            (0.4,1648.5455623685536)
            (0.39,1754.8090947653259)
            (0.38,1872.3073112082818)
            (0.37,2001.7611816067865)
            (0.36,2143.732944925048)
            (0.35,2298.5686398514736)
            (0.34,2466.3444954048136)
            (0.33,2646.821721466005)
            (0.32,2839.4127156064724)
            (0.31,3043.1604276743496)
            (0.3,3256.731976761383)
            (0.29,3478.427490801098)
            (0.28,3706.2051552506714)
            (0.27,3937.7232404894835)
            (0.26,4170.399228063983)
            (0.25,4401.485067823353)
            (0.24,4628.156201881283)
            (0.23,4847.610487095199)
            (0.22,5057.171756999292)
            (0.21,5254.391702548531)
            (0.2,5437.143210087351)
            (0.19,5603.698422936379)
            (0.18,5752.78567042846)
            (0.17,5883.621019578313)
            (0.16,5995.912415145419)
            (0.15,6089.836925809488)
            (0.14,6165.994154375536)
            (0.13,6225.341013015517)
            (0.12,6269.114479306808)
            (0.11,6298.749441039812)
            (0.1,6315.798299066343)
            (0.09,6321.857800257252)
            (0.08,6318.506913295355)
            (0.07,6307.257773164054)
            (0.06,6289.520096270132)
            (0.05,6266.578199777771)
            (0.04,6239.578925531775)
            (0.03,6209.528354503011)
            (0.02,6177.295123804448)
            (0.01,6143.618321189191)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,33.45259195865065)
            (0.99,32.890434236853835)
            (0.98,32.33875738656151)
            (0.97,31.80070311799844)
            (0.96,31.279776628051536)
            (0.95,30.779814742752347)
            (0.94,30.304922406021596)
            (0.93,29.859374753010165)
            (0.92,29.44748864702603)
            (0.91,29.073477506571948)
            (0.9,28.741315158452167)
            (0.89,28.45464525955762)
            (0.88,28.216778144206145)
            (0.87,28.030812425700695)
            (0.86,27.899902107798795)
            (0.85,27.82766304033437)
            (0.84,27.81868057056862)
            (0.83,27.879049329892617)
            (0.82,28.016850780946072)
            (0.81,28.242459179395762)
            (0.8,28.56857313746824)
            (0.79,29.009918879440857)
            (0.78,29.582681630574744)
            (0.77,30.303881028018573)
            (0.76,31.191048456789844)
            (0.75,32.262598879431316)
            (0.74,33.53919067380566)
            (0.73,35.04622575093932)
            (0.72,36.81760866933621)
            (0.71,38.9010508904466)
            (0.7,41.36554978682226)
            (0.69,44.311946812934245)
            (0.68,47.88637639661561)
            (0.67,52.286338481765014)
            (0.66,57.68246519900051)
            (0.65,63.56459488283104)
            (0.64,65.77650721784951)
            (0.63,58.29744010303207)
            (0.62,47.19101318908851)
            (0.61,37.83454966954245)
            (0.6,30.83019918411017)
            (0.59,25.731703084241214)
            (0.58,22.006834812708732)
            (0.57,19.219526261609698)
            (0.56,17.0673302870063)
            (0.55,15.362872803939345)
            (0.54,13.996341931443554)
            (0.53,12.902601250966775)
            (0.52,12.03891114929188)
            (0.51,11.370055271324324)
            (0.5,10.857844582957753)
            (0.49,10.457491899286635)
            (0.48,10.124350870621651)
            (0.47,9.824477669412492)
            (0.46,9.538742834598471)
            (0.45,9.259972696758819)
            (0.44,8.988159628892236)
            (0.43,8.726701908951064)
            (0.42,8.480118772907483)
            (0.41,8.252842298789615)
            (0.4,8.048658215386446)
            (0.39,7.870507247140763)
            (0.38,7.720476959121047)
            (0.37,7.599888665629539)
            (0.36,7.50942689801284)
            (0.35,7.449282767834338)
            (0.34,7.41929550172647)
            (0.33,7.419083252349502)
            (0.32,7.448157747004579)
            (0.31,7.506019006034338)
            (0.3,7.59222717658109)
            (0.29,7.706449028641055)
            (0.28,7.848477160415064)
            (0.27,8.018220628489916)
            (0.26,8.215666653699612)
            (0.25,8.440814336162703)
            (0.24,8.693583032480436)
            (0.23,8.97370028276381)
            (0.22,9.280576915587245)
            (0.21,9.61317999515274)
            (0.2,9.969917104972339)
            (0.19,10.348547299925928)
            (0.18,10.746133994408384)
            (0.17,11.159052359492126)
            (0.16,11.583058276055603)
            (0.15,12.013418104140255)
            (0.14,12.44508982301289)
            (0.13,12.872938289371161)
            (0.12,13.29196222853327)
            (0.11,13.697509289479967)
            (0.1,14.085458253930666)
            (0.09,14.452353469039393)
            (0.08,14.79548424293152)
            (0.07,15.112909581648333)
            (0.06,15.403434844828915)
            (0.05,15.666550861753208)
            (0.04,15.902347650124907)
            (0.03,16.111414497051257)
            (0.02,16.29473643772957)
            (0.01,16.45359477762719)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,21.592556736797125)
            (0.99,20.43865545524695)
            (0.98,19.321806441898193)
            (0.97,18.243993844497982)
            (0.96,17.207322169579875)
            (0.95,16.21398952567056)
            (0.94,15.266238778324725)
            (0.93,14.366283261618449)
            (0.92,13.5162082083335)
            (0.91,12.717856096267504)
            (0.9,11.972712166500836)
            (0.89,11.28181243155221)
            (0.88,10.645697154163294)
            (0.87,10.064426310714216)
            (0.86,9.537661386271619)
            (0.85,9.064804049911697)
            (0.84,8.64517127433193)
            (0.83,8.278180949007375)
            (0.82,7.963522371577431)
            (0.81,7.701291530875803)
            (0.8,7.492081862220904)
            (0.79,7.3370384368442165)
            (0.78,7.237907873478599)
            (0.77,7.1971438007378765)
            (0.76,7.218149655699277)
            (0.75,7.305751042358554)
            (0.74,7.466999382651082)
            (0.73,7.7124518428548)
            (0.72,8.058206920103283)
            (0.71,8.529294671717366)
            (0.7,9.165731340025545)
            (0.69,10.034181311029412)
            (0.68,11.252081984332667)
            (0.67,13.039894788212703)
            (0.66,15.823889835066293)
            (0.65,20.23665624750571)
            (0.64,25.388952407286215)
            (0.63,27.08339130366704)
            (0.62,26.249852853667274)
            (0.61,24.85958279920991)
            (0.6,23.283413149181516)
            (0.59,21.622411622687984)
            (0.58,19.96262966557245)
            (0.57,18.383694948296082)
            (0.56,16.94588874920066)
            (0.55,15.68380589695483)
            (0.54,14.608351169891671)
            (0.53,13.713285179036456)
            (0.52,12.98242159820502)
            (0.51,12.395346890978953)
            (0.5,11.931147510069673)
            (0.49,11.57045569783667)
            (0.48,11.296343481512958)
            (0.47,11.094530220379115)
            (0.46,10.953229780437635)
            (0.45,10.862836516840245)
            (0.44,10.815557724517832)
            (0.43,10.805042332722007)
            (0.42,10.826023505132166)
            (0.41,10.873979101160963)
            (0.4,10.944812960360768)
            (0.39,11.034566674841928)
            (0.38,11.139180383511496)
            (0.37,11.254326167825704)
            (0.36,11.375334294065542)
            (0.35,11.497220274242688)
            (0.34,11.614803746467611)
            (0.33,11.722895172780886)
            (0.32,11.816518416437292)
            (0.31,11.891137446437467)
            (0.3,11.94286130311313)
            (0.29,11.968609511199404)
            (0.28,11.966227706020648)
            (0.27,11.934549225116905)
            (0.26,11.873402806941833)
            (0.25,11.783569767510953)
            (0.24,11.666696512633742)
            (0.23,11.525170216409968)
            (0.22,11.361967011796798)
            (0.21,11.180483056181368)
            (0.2,10.98435928546329)
            (0.19,10.777310493956152)
            (0.18,10.562968537573152)
            (0.17,10.344747951109019)
            (0.16,10.12574014609767)
            (0.15,9.908639741920709)
            (0.14,9.695703707660225)
            (0.13,9.488741176933015)
            (0.12,9.289129408123584)
            (0.11,9.0978497220168)
            (0.1,8.915536547969806)
            (0.09,8.742532947036217)
            (0.08,8.578946968323939)
            (0.07,8.424704626299057)
            (0.06,8.279596831777761)
            (0.05,8.143319000610001)
            (0.04,8.015503142859295)
            (0.03,7.89574295339153)
            (0.02,7.783612815768704)
            (0.01,7.678681771633855)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,43.40564766808653)
            (0.99,42.12930298550879)
            (0.98,40.838503858137905)
            (0.97,39.534136103523636)
            (0.96,38.21769427532858)
            (0.95,36.89145469826317)
            (0.94,35.55865603608159)
            (0.93,34.22366317945847)
            (0.92,32.89207974032932)
            (0.91,31.57076918202733)
            (0.9,30.26775112782349)
            (0.89,28.991962003671095)
            (0.88,27.752904916351483)
            (0.87,26.560249858316823)
            (0.86,25.423464223784617)
            (0.85,24.351543116279874)
            (0.84,23.352871168822098)
            (0.83,22.435197874131763)
            (0.82,21.605666107800797)
            (0.81,20.870814052799517)
            (0.8,20.236483927732152)
            (0.79,19.70762127972395)
            (0.78,19.288029200125024)
            (0.77,18.980223446236295)
            (0.76,18.78556929437525)
            (0.75,18.70483878084578)
            (0.74,18.73924057296813)
            (0.73,18.89193845524778)
            (0.72,19.170192888567776)
            (0.71,19.588633048290426)
            (0.7,20.17500845507549)
            (0.69,20.981769945315733)
            (0.68,22.11215677447852)
            (0.67,23.784483031865555)
            (0.66,26.493178813192657)
            (0.65,31.25043294131888)
            (0.64,38.36048569261294)
            (0.63,45.07939302005742)
            (0.62,52.15137661592268)
            (0.61,60.41218351521353)
            (0.6,69.59499353115037)
            (0.59,79.40398227998035)
            (0.58,89.5247824149459)
            (0.57,99.61168540133005)
            (0.56,109.32871031779642)
            (0.55,118.40062262023538)
            (0.54,126.64496100140289)
            (0.53,133.97763499051484)
            (0.52,140.39920297519575)
            (0.51,145.97291131451703)
            (0.5,150.80282545471522)
            (0.49,155.01611951267995)
            (0.48,158.75048041604256)
            (0.47,162.14601462161332)
            (0.46,165.34052791074663)
            (0.45,168.46705053070477)
            (0.44,171.65266786116723)
            (0.43,175.01793632255274)
            (0.42,178.67636944329357)
            (0.41,182.7336748137373)
            (0.4,187.28662407698215)
            (0.39,192.42164103454985)
            (0.38,198.21336035597108)
            (0.37,204.72348348374442)
            (0.36,212.00019916034785)
            (0.35,220.0782613383517)
            (0.34,228.9796058139358)
            (0.33,238.71423422529142)
            (0.32,249.28105549489987)
            (0.31,260.6684426867684)
            (0.3,272.8543880298713)
            (0.29,285.8062670011274)
            (0.28,299.48032088792183)
            (0.27,313.82102673806276)
            (0.26,328.76054894244714)
            (0.25,344.21846684207446)
            (0.24,360.10195477330376)
            (0.23,376.3065584301361)
            (0.22,392.7176653392839)
            (0.21,409.2127079577716)
            (0.2,425.66406702009715)
            (0.19,441.9425646421469)
            (0.18,457.9213591573036)
            (0.17,473.4799876135704)
            (0.16,488.5082595579473)
            (0.15,502.9096978974274)
            (0.14,516.6042550508107)
            (0.13,529.5301034441521)
            (0.12,541.6443983952131)
            (0.11,552.9230217757624)
            (0.1,563.3594173377539)
            (0.09,572.9627066487674)
            (0.08,581.755318233727)
            (0.07,589.7703700750857)
            (0.06,597.0490227039037)
            (0.05,603.6379768376033)
            (0.04,609.5872371581237)
            (0.03,614.9482120873184)
            (0.02,619.7721749678147)
            (0.01,624.1090782391083)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,58.83808328353772)
            (0.99,58.174249865361276)
            (0.98,57.504214437606144)
            (0.97,56.83091519241899)
            (0.96,56.15766243166277)
            (0.95,55.48810827812546)
            (0.94,54.82619093404489)
            (0.93,54.17605408548487)
            (0.92,53.541949975967725)
            (0.91,52.92814604202175)
            (0.9,52.338867415982456)
            (0.89,51.778315972016614)
            (0.88,51.25080447756421)
            (0.87,50.76102738109725)
            (0.86,50.31445877905344)
            (0.85,49.917829561567316)
            (0.84,49.5795972357724)
            (0.83,49.31028770648587)
            (0.82,49.12256031268724)
            (0.81,49.030833619389725)
            (0.8,49.05033280349487)
            (0.79,49.19551427263638)
            (0.78,49.478005992001364)
            (0.77,49.90442540181923)
            (0.76,50.47457624783504)
            (0.75,51.18045798686139)
            (0.74,52.00625754834203)
            (0.73,52.929215249890895)
            (0.72,53.92119284967197)
            (0.71,54.9510689929514)
            (0.7,55.988897813898056)
            (0.69,57.0146789914807)
            (0.68,58.03987899945488)
            (0.67,59.16702528730487)
            (0.66,60.77401101784588)
            (0.65,64.09911576244511)
            (0.64,72.25589499556907)
            (0.63,87.2256022271273)
            (0.62,105.72923730919267)
            (0.61,125.43345898396147)
            (0.6,145.7280387970573)
            (0.59,166.31791739389055)
            (0.58,186.91041070428292)
            (0.57,207.22399751020677)
            (0.56,227.0427432095429)
            (0.55,246.2520654448053)
            (0.54,264.8438421333444)
            (0.53,282.89946269865635)
            (0.52,300.56473400859136)
            (0.51,318.026865839331)
            (0.5,335.4979535866308)
            (0.49,353.2053098351788)
            (0.48,371.3872217140201)
            (0.47,390.29238712241784)
            (0.46,410.1815467819946)
            (0.45,431.3301817311688)
            (0.44,454.0313886737099)
            (0.43,478.59814898366716)
            (0.42,505.36422774755056)
            (0.41,534.6829789421638)
            (0.4,566.9235065026028)
            (0.39,602.4640159839382)
            (0.38,641.6827622302827)
            (0.37,684.9475895529507)
            (0.36,732.6054190362412)
            (0.35,784.9729687847065)
            (0.34,842.3295087479488)
            (0.33,904.911781043661)
            (0.32,972.9106584679378)
            (0.31,1046.4688563242437)
            (0.3,1125.679060628439)
            (0.29,1210.582068574126)
            (0.28,1301.1648135993316)
            (0.27,1397.3583744407483)
            (0.26,1499.0362129137006)
            (0.25,1606.012956755849)
            (0.24,1718.0440641531418)
            (0.23,1834.8266952858853)
            (0.22,1956.00208340712)
            (0.21,2081.1596437484586)
            (0.2,2209.842976854459)
            (0.19,2341.557806847476)
            (0.18,2475.781742691819)
            (0.17,2611.975569782)
            (0.16,2749.5955905060464)
            (0.15,2888.106366833363)
            (0.14,3026.993110638313)
            (0.13,3165.7729478633046)
            (0.12,3304.004364413888)
            (0.11,3441.294316541886)
            (0.1,3577.3027268790584)
            (0.09,3711.744346335512)
            (0.08,3844.388197469719)
            (0.07,3975.0549923359854)
            (0.06,4103.613019747207)
            (0.05,4229.973023534238)
            (0.04,4354.082558416014)
            (0.03,4475.920234127522)
            (0.02,4595.4901627886)
            (0.01,4712.816826767754)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,295.3940449569234)
            (0.99,299.973118986181)
            (0.98,278.4387125773723)
            (0.97,225.81957200140823)
            (0.96,171.62919056830788)
            (0.95,130.9336746058926)
            (0.94,102.19079975576946)
            (0.93,81.62041045805256)
            (0.92,66.4992333607089)
            (0.91,55.09966878875909)
            (0.9,46.32549527318078)
            (0.89,39.46116633201679)
            (0.88,34.023984416332524)
            (0.87,29.677966171327476)
            (0.86,26.182467209876148)
            (0.85,23.36055169394551)
            (0.84,21.078975620037724)
            (0.83,19.23535268124243)
            (0.82,17.749989333359352)
            (0.81,16.56081967426686)
            (0.8,15.620344502703384)
            (0.79,14.893803719100802)
            (0.78,14.358123512778551)
            (0.77,14.001467278256372)
            (0.76,13.823432315321138)
            (0.75,13.836075437114694)
            (0.74,14.066094781453517)
            (0.73,14.558797390773709)
            (0.72,15.38522633198053)
            (0.71,16.655529530164422)
            (0.7,18.54537944519543)
            (0.69,21.350622331661118)
            (0.68,25.605587410958762)
            (0.67,32.349298359818086)
            (0.66,43.689207764333744)
            (0.65,63.11866342867782)
            (0.64,87.6422030350535)
            (0.63,95.61928131869612)
            (0.62,90.06921726650751)
            (0.61,82.4403050687818)
            (0.6,74.80452371224449)
            (0.59,67.30123092798215)
            (0.58,60.06259482331939)
            (0.57,53.29182059825601)
            (0.56,47.17238817656035)
            (0.55,41.831999163778804)
            (0.54,37.33832938817533)
            (0.53,33.70304939111122)
            (0.52,30.88905069956275)
            (0.51,28.819379784697766)
            (0.5,27.38770678909243)
            (0.49,26.47182863491769)
            (0.48,25.949842651876562)
            (0.47,25.714669140726688)
            (0.46,25.6822987969656)
            (0.45,25.79298007029664)
            (0.44,26.007858703578684)
            (0.43,26.304046302718554)
            (0.42,26.669982328483325)
            (0.41,27.101813325088123)
            (0.4,27.60085458765867)
            (0.39,28.17193605733504)
            (0.38,28.822380727415673)
            (0.37,29.561396948040212)
            (0.36,30.399724766596435)
            (0.35,31.349434839781367)
            (0.34,32.42382675010941)
            (0.33,33.63740899073398)
            (0.32,35.005965459020544)
            (0.31,36.546723895619834)
            (0.3,38.27864124982702)
            (0.29,40.222810184086825)
            (0.28,42.402970465976665)
            (0.27,44.84607964051553)
            (0.26,47.582860821064735)
            (0.25,50.64820544543428)
            (0.24,54.08127268175523)
            (0.23,57.92510642490423)
            (0.22,62.225600202753846)
            (0.21,67.02969323265116)
            (0.2,72.38278233885984)
            (0.19,78.32547428427226)
            (0.18,84.88995422899549)
            (0.17,92.09637090514026)
            (0.16,99.94970194691432)
            (0.15,108.43754209436764)
            (0.14,117.52915199632407)
            (0.13,127.17593569301593)
            (0.12,137.31331479589124)
            (0.11,147.86377723459816)
            (0.1,158.74073493952812)
            (0.09,169.85275214357227)
            (0.08,181.1077102583427)
            (0.07,192.41654475968954)
            (0.06,203.6963001552172)
            (0.05,214.8723729716021)
            (0.04,225.87992576635537)
            (0.03,236.66454199734773)
            (0.02,247.18224626944792)
            (0.01,257.39903881759403)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,32.4891547990974)
            (0.99,32.84004320272013)
            (0.98,33.22423452064894)
            (0.97,33.64593202338141)
            (0.96,34.1098759845408)
            (0.95,34.621421339793635)
            (0.94,35.186640745214014)
            (0.93,35.81246881951594)
            (0.92,36.5069105556337)
            (0.91,37.27934446660108)
            (0.9,38.140957595843965)
            (0.89,39.10535418896594)
            (0.88,40.189383436957115)
            (0.87,41.414237286719136)
            (0.86,42.806880820915964)
            (0.85,44.40189746468605)
            (0.84,46.243858139407735)
            (0.83,48.39035372811879)
            (0.82,50.915862419361105)
            (0.81,53.916668656388595)
            (0.8,57.517148285252354)
            (0.79,61.87797162505762)
            (0.78,67.2072896771047)
            (0.77,73.77692076895379)
            (0.76,81.94711509085681)
            (0.75,92.20593906516676)
            (0.74,105.23352776868848)
            (0.73,122.00960979693896)
            (0.72,144.00008800672094)
            (0.71,173.4979619794961)
            (0.7,214.29033659936925)
            (0.69,273.08224255396516)
            (0.68,362.8925309974537)
            (0.67,512.3921522744008)
            (0.66,796.5936687953815)
            (0.65,1457.2319664459437)
            (0.64,3322.6066706679985)
            (0.63,7913.262185932346)
            (0.62,15698.71550844695)
            (0.61,26084.68898269392)
            (0.6,37935.45615407309)
            (0.59,49689.073272420195)
            (0.58,59874.56920000294)
            (0.57,67637.55255967924)
            (0.56,72874.29302245149)
            (0.55,76005.08801716774)
            (0.54,77653.6985060669)
            (0.53,78422.00369725408)
            (0.52,78792.94993195806)
            (0.51,79117.94690565429)
            (0.5,79640.69567469902)
            (0.49,80528.87513395498)
            (0.48,81901.82630149544)
            (0.47,83851.32711581058)
            (0.46,86456.08876974537)
            (0.45,89791.48964704716)
            (0.44,93935.92846217078)
            (0.43,98974.76271616235)
            (0.42,105002.3751136266)
            (0.41,112122.56054700467)
            (0.4,120447.17225137365)
            (0.39,130092.8236702006)
            (0.38,141175.43076513926)
            (0.37,153802.50541242826)
            (0.36,168063.3534576435)
            (0.35,184017.63992761794)
            (0.34,201683.09767666596)
            (0.33,221023.4293012577)
            (0.32,241937.6622097878)
            (0.31,264252.34137928224)
            (0.3,287717.94087990344)
            (0.29,312010.6838022639)
            (0.28,336740.5352126461)
            (0.27,361465.4807730251)
            (0.26,385711.4030739388)
            (0.25,408996.0585478879)
            (0.24,430855.00541038206)
            (0.23,450866.97997374146)
            (0.22,468676.24285403604)
            (0.21,484009.8108549739)
            (0.2,496688.168878419)
            (0.19,506628.88329785346)
            (0.18,513843.3661097028)
            (0.17,518427.74199617596)
            (0.16,520549.26488651574)
            (0.15,520429.9816372284)
            (0.14,518329.35568536934)
            (0.13,514527.3820407767)
            (0.12,509309.4049116224)
            (0.11,502953.4563364536)
            (0.1,495720.53170968255)
            (0.09,487847.85849986377)
            (0.08,479544.9334654552)
            (0.07,470991.91768862173)
            (0.06,462339.8862824903)
            (0.05,453712.41585054825)
            (0.04,445208.0356762373)
            (0.03,436903.14492316823)
            (0.02,428855.0876307125)
            (0.01,421105.1651248808)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,41.01991278146593)
            (0.99,38.86058961974044)
            (0.98,36.7518397232304)
            (0.97,34.69702990617925)
            (0.96,32.70010605459444)
            (0.95,30.765640020539042)
            (0.94,28.898831143617002)
            (0.93,27.10543748678131)
            (0.92,25.39161444069144)
            (0.91,23.763650869636912)
            (0.9,22.227616928947295)
            (0.89,20.78896863103682)
            (0.88,19.452180487866336)
            (0.87,18.22048440555382)
            (0.86,17.095771969093406)
            (0.85,16.078673698330597)
            (0.84,15.168780466281946)
            (0.83,14.364938738825419)
            (0.82,13.665544132295842)
            (0.81,13.068777807194685)
            (0.8,12.572770993404271)
            (0.79,12.175733182732534)
            (0.78,11.876122296539004)
            (0.77,11.672951128596507)
            (0.76,11.566305892167392)
            (0.75,11.558118905371193)
            (0.74,11.653230219432741)
            (0.73,11.860834253041824)
            (0.72,12.196569893395527)
            (0.71,12.685832293068382)
            (0.7,13.369525809709069)
            (0.69,14.314885543040079)
            (0.68,15.637269995878079)
            (0.67,17.545943597683458)
            (0.66,20.43133793691078)
            (0.65,24.864216968645646)
            (0.64,30.18669485549238)
            (0.63,33.088487952231894)
            (0.62,34.11925790885978)
            (0.61,34.67980598420591)
            (0.6,35.07482775992137)
            (0.59,35.379757687814475)
            (0.58,35.62430313826843)
            (0.57,35.8210956588648)
            (0.56,35.97334380223538)
            (0.55,36.07915200768151)
            (0.54,36.135029481439986)
            (0.53,36.13843495381556)
            (0.52,36.08910160356889)
            (0.51,35.98931352480026)
            (0.5,35.84354545976925)
            (0.49,35.65785498582797)
            (0.48,35.43927706254903)
            (0.47,35.19533452708277)
            (0.46,34.93368772900918)
            (0.45,34.66189963655728)
            (0.44,34.38727416089293)
            (0.43,34.116722188863314)
            (0.42,33.85661489579702)
            (0.41,33.61259524105911)
            (0.4,33.38933646768537)
            (0.39,33.190260733620434)
            (0.38,33.01725807976343)
            (0.37,32.870467400406774)
            (0.36,32.74818599710056)
            (0.35,32.64695548725175)
            (0.34,32.56183259316444)
            (0.33,32.486808287620704)
            (0.32,32.4153062477386)
            (0.31,32.340682746044926)
            (0.3,32.25666370040625)
            (0.29,32.15768033280086)
            (0.28,32.03909117308011)
            (0.27,31.897297689706377)
            (0.26,31.729771676651712)
            (0.25,31.5350161822121)
            (0.24,31.31248087896293)
            (0.23,31.062449676995037)
            (0.22,30.785914608371886)
            (0.21,30.48444636987182)
            (0.2,30.160068743553296)
            (0.19,29.81514151673225)
            (0.18,29.452254490449477)
            (0.17,29.074133662527316)
            (0.16,28.683559651839165)
            (0.15,28.28329783633146)
            (0.14,27.876039431007314)
            (0.13,27.464352733558844)
            (0.12,27.05064390011885)
            (0.11,26.63712677012416)
            (0.1,26.22580135047706)
            (0.09,25.818440549448244)
            (0.08,25.41658462107526)
            (0.07,25.021542579780583)
            (0.06,24.634399630156942)
            (0.05,24.256029484028787)
            (0.04,23.887110344180584)
            (0.03,23.528143335811432)
            (0.02,23.17947225517678)
            (0.01,22.841303657872942)
        }
        ;
    \addplot[no marks, color={black!50!white}, dotted, thick]
        coordinates {
            (1.0,1617.9458731193788)
            (0.99,329.063161628901)
            (0.98,185.93433224815774)
            (0.97,125.6453109824201)
            (0.96,92.48333190006744)
            (0.95,71.85639624032241)
            (0.94,58.10723529923203)
            (0.93,48.549583222754116)
            (0.92,41.7353665688908)
            (0.91,36.81184905391359)
            (0.9,33.24160551945316)
            (0.89,30.665639313628184)
            (0.88,28.83122069813753)
            (0.87,27.553051643576765)
            (0.86,26.69308776254295)
            (0.85,26.150210479071863)
            (0.84,25.853943568333406)
            (0.83,25.759206071394605)
            (0.82,25.84126598490797)
            (0.81,26.091013566217086)
            (0.8,26.510761544388128)
            (0.79,27.110639999531468)
            (0.78,27.90563573114843)
            (0.77,28.913462658412204)
            (0.76,30.153610868281138)
            (0.75,31.647977766475258)
            (0.74,33.42344856303312)
            (0.73,35.51685202919894)
            (0.72,37.98313422494156)
            (0.71,40.908644903158375)
            (0.7,44.43354481732043)
            (0.69,48.79133904426651)
            (0.68,54.37999842498128)
            (0.67,61.87840574324311)
            (0.66,72.30202263149401)
            (0.65,85.74309173292133)
            (0.64,93.33310927775507)
            (0.63,81.89856301781914)
            (0.62,66.26551861405704)
            (0.61,54.453275249639034)
            (0.6,45.57805067588241)
            (0.59,38.51970745144173)
            (0.58,32.70436365951185)
            (0.57,27.868956822797657)
            (0.56,23.88383054869551)
            (0.55,20.662035170200994)
            (0.54,18.12375997174448)
            (0.53,16.189438545939765)
            (0.52,14.78111291838998)
            (0.51,13.820103054068053)
            (0.5,13.221496291714303)
            (0.49,12.895503094626845)
            (0.48,12.75847847053888)
            (0.47,12.74321693187823)
            (0.46,12.80129977715419)
            (0.45,12.89989747924423)
            (0.44,13.017380569548886)
            (0.43,13.139755046646586)
            (0.42,13.258212325009119)
            (0.41,13.36752867246978)
            (0.4,13.465009642205358)
            (0.39,13.549759003117344)
            (0.38,13.622134555549955)
            (0.37,13.683312984698977)
            (0.36,13.734926104390834)
            (0.35,13.778757147741647)
            (0.34,13.816501109866506)
            (0.33,13.84959839616114)
            (0.32,13.879147117372337)
            (0.31,13.905889189189805)
            (0.3,13.930253903061839)
            (0.29,13.952434976253453)
            (0.28,13.972476103066542)
            (0.27,13.990345193489334)
            (0.26,14.005985920668632)
            (0.25,14.0193436568371)
            (0.24,14.030369222524682)
            (0.23,14.039007432349253)
            (0.22,14.045178536095449)
            (0.21,14.048760060165296)
            (0.2,14.049574947618323)
            (0.19,14.04738977482046)
            (0.18,14.04192451694196)
            (0.17,14.032873088946866)
            (0.16,14.019931941740271)
            (0.15,14.002832594045694)
            (0.14,13.98137334695149)
            (0.13,13.95544566882414)
            (0.12,13.925051787816692)
            (0.11,13.890311635851067)
            (0.1,13.851459074309895)
            (0.09,13.80882890581111)
            (0.08,13.762837246225955)
            (0.07,13.713958273561369)
            (0.06,13.662700234230394)
            (0.05,13.609583040339682)
            (0.04,13.555119045007984)
            (0.03,13.499797824972184)
            (0.02,13.444075159412058)
            (0.01,13.388365931954082)
        }
        ;
    \addplot[no marks, color={mycolor1}, very thick]
        coordinates {
            (1.0,23.89978215464413)
            (0.99,23.12343143618377)
            (0.98,22.35269953643975)
            (0.97,21.58842581466417)
            (0.96,20.83168143437492)
            (0.95,20.08384083556533)
            (0.94,19.346631581193943)
            (0.93,18.622172682660143)
            (0.92,17.91299045713525)
            (0.91,17.222001323233325)
            (0.9,16.552455650360724)
            (0.89,15.907846367373924)
            (0.88,15.291798297046306)
            (0.87,14.707964049739772)
            (0.86,14.159954144993089)
            (0.85,13.651320239302194)
            (0.84,13.185593358981608)
            (0.83,12.766359850658347)
            (0.82,12.397342585526168)
            (0.81,12.082448481061958)
            (0.8,11.825749707695513)
            (0.79,11.631389247831603)
            (0.78,11.5034425738356)
            (0.77,11.445815675458261)
            (0.76,11.462291232353106)
            (0.75,11.556826669636408)
            (0.74,11.734166615289528)
            (0.73,12.000803084581829)
            (0.72,12.366359924120825)
            (0.71,12.845648707642153)
            (0.7,13.462028047031556)
            (0.69,14.253552055749415)
            (0.68,15.285497840570859)
            (0.67,16.67853790417072)
            (0.66,18.676720743553812)
            (0.65,21.79182273376733)
            (0.64,26.720162034053505)
            (0.63,32.74394466812933)
            (0.62,38.206637726133096)
            (0.61,42.8645837823909)
            (0.6,46.86745601190992)
            (0.59,50.28812996488236)
            (0.58,53.150668640707444)
            (0.57,55.477614824648015)
            (0.56,57.3112775123298)
            (0.55,58.7153109776847)
            (0.54,59.76631426319754)
            (0.53,60.54352276525618)
            (0.52,61.12104887060983)
            (0.51,61.56378517564018)
            (0.5,61.926267058852225)
            (0.49,62.253326754845425)
            (0.48,62.581571863088264)
            (0.47,62.941075864906054)
            (0.46,63.35695698859692)
            (0.45,63.85070068379402)
            (0.44,64.44117176419537)
            (0.43,65.14529860395429)
            (0.42,65.97842239413738)
            (0.41,66.95431115716823)
            (0.4,68.08485622947765)
            (0.39,69.37950538753086)
            (0.38,70.8445371464437)
            (0.37,72.48232715140892)
            (0.36,74.29077488999121)
            (0.35,76.26302938011544)
            (0.34,78.38758016571683)
            (0.33,80.64869223121485)
            (0.32,83.02709499240082)
            (0.31,85.5008075323395)
            (0.3,88.04599341376532)
            (0.29,90.63777180933947)
            (0.28,93.25094830173293)
            (0.27,95.86065647060502)
            (0.26,98.44291679810445)
            (0.25,100.975124482915)
            (0.24,103.4364763069252)
            (0.23,105.80834220564066)
            (0.22,108.07458196479142)
            (0.21,110.22180279017105)
            (0.2,112.23955004615944)
            (0.19,114.12042163481863)
            (0.18,115.86009660663805)
            (0.17,117.45727087930322)
            (0.16,118.91349740254952)
            (0.15,120.23293438871285)
            (0.14,121.42201252583907)
            (0.13,122.48903921868991)
            (0.12,123.44376353691769)
            (0.11,124.2969285652232)
            (0.1,125.05983764936862)
            (0.09,125.74395771277788)
            (0.08,126.36057712392449)
            (0.07,126.92052866830412)
            (0.06,127.43398123224755)
            (0.05,127.91029782770015)
            (0.04,128.3579531738529)
            (0.03,128.7845013847615)
            (0.02,129.19658324250875)
            (0.01,129.59996271716864)
        }
        ;
    \addplot[no marks, color={mycolor2}, very thick, dashed]
        coordinates {
            (1.0,64.8128925104273)
            (0.99,54.26860547336025)
            (0.98,49.85679896481536)
            (0.97,45.98734654519522)
            (0.96,42.49071841063162)
            (0.95,39.47639608423652)
            (0.94,36.89941122515133)
            (0.93,34.68020082798508)
            (0.92,32.753637207753336)
            (0.91,31.072191073541713)
            (0.9,29.601151838458765)
            (0.89,28.314299722839273)
            (0.88,27.191098443287895)
            (0.87,26.215249549065007)
            (0.86,25.374213364762717)
            (0.85,24.659185450957253)
            (0.84,24.065096176513034)
            (0.83,23.590462052461046)
            (0.82,23.237139058337437)
            (0.81,23.010081029081256)
            (0.8,22.91715379783308)
            (0.79,22.969018405418282)
            (0.78,23.179137630238223)
            (0.77,23.564063755310386)
            (0.76,24.144268363590374)
            (0.75,24.94582559990503)
            (0.74,26.00328399143895)
            (0.73,27.364191241097632)
            (0.72,29.096204794073316)
            (0.71,31.298897119941717)
            (0.7,34.12499094589479)
            (0.69,37.82176958485007)
            (0.68,42.818376516317066)
            (0.67,49.92406019748157)
            (0.66,60.789647432308755)
            (0.65,78.64070955223679)
            (0.64,105.4646196963682)
            (0.63,131.17062475362638)
            (0.62,149.88861680983152)
            (0.61,164.23064475282004)
            (0.6,175.26493009710225)
            (0.59,183.23714212100234)
            (0.58,188.33952490823825)
            (0.57,190.91821462361455)
            (0.56,191.4930435676519)
            (0.55,190.69308634118153)
            (0.54,189.16327507427042)
            (0.53,187.48571595837637)
            (0.52,186.12899091516556)
            (0.51,185.41440610919267)
            (0.5,185.49508914139383)
            (0.49,186.36989009151011)
            (0.48,187.94554771993222)
            (0.47,190.11234716484051)
            (0.46,192.78981986571728)
            (0.45,195.93781696136844)
            (0.44,199.55045760316943)
            (0.43,203.6462150661398)
            (0.42,208.25908520847878)
            (0.41,213.43162476043878)
            (0.4,219.20940610719208)
            (0.39,225.6363394190859)
            (0.38,232.7505531665985)
            (0.37,240.58079738856804)
            (0.36,249.14351731186457)
            (0.35,258.440792307432)
            (0.34,268.4592627256794)
            (0.33,279.1700374606816)
            (0.32,290.5294592264181)
            (0.31,302.48054309682215)
            (0.3,314.954895374905)
            (0.29,327.87493803333814)
            (0.28,341.15628268322655)
            (0.27,354.71010535791885)
            (0.26,368.44537229860805)
            (0.25,382.2707694641336)
            (0.24,396.09620945484755)
            (0.23,409.833840798425)
            (0.22,423.39856926379906)
            (0.21,436.7082080462813)
            (0.2,449.68347600641886)
            (0.19,462.24812282021634)
            (0.18,474.3294437439619)
            (0.17,485.8593449969671)
            (0.16,496.7759577478828)
            (0.15,507.025625541836)
            (0.14,516.5649628173551)
            (0.13,525.3626379442273)
            (0.12,533.4005784284772)
            (0.11,540.6744057640209)
            (0.1,547.1930453655117)
            (0.09,552.9775860874549)
            (0.08,558.0595580161239)
            (0.07,562.4788453960275)
            (0.06,566.2814558957563)
            (0.05,569.5173387448484)
            (0.04,572.238396738527)
            (0.03,574.4967839338523)
            (0.02,576.3435318540846)
            (0.01,577.8275078220436)
        }
        ;
\end{axis}
\end{tikzpicture}


==> polyBS.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[baseline=(A.base),scale=1.5,tdplot_main_coords]
\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (2,0,1);
\coordinate (D) at (0,0,1);
\coordinate (E) at (0,2,0);
\coordinate (F) at (0,1,1);
\coordinate (G) at (1,1,1);
\coordinate (H) at (1,1,0);
			
\draw[fill opacity=0.2,fill = mycolor2,] (A)--(B)--(C)--(D)--cycle;
\draw[fill opacity=0.6,fill = mycolor2,] (A)--(D)--(F)--(E)--cycle;
\draw[fill opacity=0.6,fill = mycolor2,] (A)--(E)--(H)--(B)--cycle;
\draw[fill opacity=0.6,fill = mycolor1,] (G)--(C)--(H)--(E)--cycle; %special face
\draw[fill opacity=0.6,fill = mycolor2,] (C)--(B)--(H)--cycle;
\draw[fill opacity=0.6,fill = mycolor2,] (F)--(G)--(E)--cycle;
\draw[fill opacity=0.6,fill = mycolor2,] (D)--(C)--(G)--(F)--cycle;
\end{tikzpicture}


==> polyNOBS.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[baseline=(A.base),scale=1.5,tdplot_main_coords]
\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,0,1); %renamed
\coordinate (D) at (0,0,1); 
\coordinate (E) at (0,2,0); 
\coordinate (F) at (0,1,1); 
\coordinate (G) at (1,1,1); %remove
\coordinate (H) at (1,1,0);
			
\draw[fill opacity=0.2,fill = mycolor2,] (A)--(B)--(C)--(D)--cycle;
\draw[fill opacity=0.6,fill = mycolor2,] (A)--(D)--(F)--(E)--cycle;
\draw[fill opacity=0.6,fill = mycolor2,] (A)--(E)--(H)--(B)--cycle;
\draw[fill opacity=0.6,fill = mycolor2,] (F)--(C)--(H)--(E)--cycle; %redo, check
\draw[fill opacity=0.6,fill = mycolor2,] (C)--(B)--(H)--cycle;
\draw[fill opacity=0.6,fill = mycolor2,] (F)--(C)--(D)--cycle; %redo, check
%\draw[fill opacity=0.6,fill = mycolor2,] (D)--(C)--(G)--(F)--cycle; %redo
\end{tikzpicture}

==> polytopesH2.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{axis}[%
width=5.500in,
height=1.100in,
scale only axis,
xmin=-0.5,
xmax=12.5,
xtick = \empty,
ymin=-1,
ymax=2,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none} 
]
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
3	1\\
0	1\\
0	0\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (0,0) (1,0) (3,1) (2,1) (1,1) (0,1)
};

\node at (axis cs:1.0,0.5) {$\Pol_1$};
\node at (axis cs:3.5,0.5) {$+$};

\addplot [color=mycolor2,solid,thick, fill opacity = 0.2, fill = mycolor2,forget plot]
  table[row sep=crcr]{%
4	0\\
6	1\\
4	1\\
4	0\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor2
        ]  coordinates {
    (4,0) (6,1) (5,1) (4,1)
};
\node at (axis cs:4.5,0.6) {$\Pol_2$};
\node at (axis cs:6.5,0.5) {$=$};

\addplot [color=mycolor3,solid,thick, fill opacity = 0.2, fill = mycolor3,forget plot]
  table[row sep=crcr]{%
7	-0.5\\
8	-0.5\\
12	1.5\\
7	1.5\\
7	-0.5\\
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor3
        ]  coordinates {
    (7,-0.5) (8,-0.5) (7,0.5) (8, 0.5) (9, 0.5) (10, 0.5) (7, 1.5) (8,1.5) (9,1.5) (10,1.5) (11,1.5) (12,1.5)
};

\node at (axis cs:8.4,0.6) {$\Pol$};
\end{axis}
\end{tikzpicture}%

==> toric_morphism_P2.tex <==
		\tdplotsetmaincoords{60}{120}
		\begin{tikzpicture}[baseline=(O.base),scale=1.5,tdplot_main_coords]
			\coordinate (O) at (0,0,0);
			\coordinate (A) at (2,0,0);
			\coordinate (B) at (0,2,0);
			\coordinate (C) at (0,0,2);
			\coordinate (X) at (1.5,0,0);
			\coordinate (Y) at (0,1.5,0);
			\coordinate (Z) at (0,0,1.5);
									
			\draw[opacity=0.2,fill = mycolor2,] (O)--(A)--(C)--cycle;
			\draw[opacity=0.2,fill = mycolor3,] (O)--(A)--(B)--cycle;
			\draw[opacity=0.2,fill = mycolor1,] (O)--(B)--(C)--cycle;
									
			\draw[-latex, very thick, red] (O) -- (X) node[anchor=west] {};
			\draw[-latex, very thick, red] (O) -- (Y) node[anchor=south] {};
			\draw[-latex, very thick, red] (O) -- (Z) node[anchor=south] {};
			
			\draw[-latex] (O) -- (A) node[anchor=west] {};
			\draw[-latex] (O) -- (B) node[anchor=south] {};
			\draw[-latex] (O) -- (C) node[anchor=south] {};
			
			\draw (0,0.5,0.5) node{};
			\draw (0.5,0,0.5) node{};
			\draw (0.5,0.5,0) node{};
			\end{tikzpicture} 
			\Large $\xrightarrow{\quad F = \normalsize \begin{bmatrix}
1 & 0 & -1\\ 0 & 1 & -1
\end{bmatrix} \quad}$ \quad \normalsize
		\begin{tikzpicture}[baseline=-1 cm,scale=1.0]
			\coordinate (O) at (0,0);
			\coordinate (u1) at (1,0);
			\coordinate (uu1) at (2,0);
			\coordinate (u12) at (2,-2);
			\coordinate (u2) at (-1,-1);
			\coordinate (uu2) at (-2,-2);
			\coordinate (u23) at (-2,2);
			\coordinate (u3) at (0,1);
			\coordinate (uu3) at (0,2);
			\coordinate (u31) at (2,2);
			\coordinate (X) at (1.5,0);
			\coordinate (Y) at (0,1.5);
			%\draw[step=1cm,gray,very thin, opacity = 0.3] (-1.9,-1.9) grid (1.9,1.9);
			%\draw[opacity=0.4,fill = red,] (A)--(B)--(C)--cycle;
			\draw[-latex] (O) -- (X) node[anchor=west]{} ;
			\draw[-latex] (O) -- (Y) node[anchor=south]{} ;
			\draw[-latex, very thick, red] (O) -> (u1); 
			\draw[-latex, very thick, red] (O) -> (u2);
			\draw[-latex, very thick, red] (O) -> (u3); 
			%\draw (-6,0) node{$P$};
			\draw[opacity=0.2,fill = mycolor1,] (O)--(uu1)--(u12)--(uu2)--cycle;
			\draw[opacity=0.2,fill = mycolor2,] (O)--(uu2)--(u23)--(uu3)--cycle;
			\draw[opacity=0.2,fill = mycolor3,] (O)--(uu3)--(u31)--(uu1)--cycle;
			\draw (0.6,-1) node{};
			\draw (-1,0.5) node{};
			\draw (1,1) node{};
			%\draw (1,1) node{$\sigma_{23}$};
		    %\node (pt2) at (axis cs:0,0) {};
			\end{tikzpicture} 
